The BRIDGE Survey. I. Metallicities and Physical Properties of Gas Probing the Circumgalactic Medium at Cosmic Noon

We present BRIDGE-I, a metallicity survey of \HI-selected absorbers probing ``CGM-like'' gas ($16.4\leq \log N_{\rm HI}<20.3$) at Cosmic Noon ($1\leq z \leq2.2$), the epoch of peak star formation and AGN activity. Combining archival HST UV spectra with Keck/HIRES and VLT/UVES optical spectra, we estimate metallicities and physical conditions for 105 absorbers. The Cosmic Noon metallicity distribution (median $[\rm{X/H}]=-1.19$) is statistically indistinguishable from that at $z<1$ ($-1.18$) but differs significantly from $z>2.2$ ($-2.02$). This plateau is driven by the most diffuse absorbers ($16.4\leq \log N_{\rm HI}<17.2$), which reach their $z<1$ enrichment level by Cosmic Noon, whereas denser absorbers remain more metal-poor than their $z<1$ counterparts and continue to be enriched at later times. Unlike at $z>2.2$, no absorber falls below $[\rm{X/H}]=-3.5$, indicating no pristine CGM-like gas at Cosmic Noon. Absorbers in BRIDGE-I trace overdensities of $400\lesssim \delta_b\lesssim2200$, higher than at $z>2.2$. Mean $N_{\rm HI}$ differs by a factor of 400 across absorber types, but mean total hydrogen column by only 2.5, as higher $N_{\rm HI}$ is offset by a higher neutral fraction. The absorber classes thus differ in ionization state and metallicity rather than the total gas content. A metallicity floor of $[\rm{X/H}]\sim-2.0$ emerges for $\log N_{\rm HI}>19.0$ absorbers, indicating that denser, more ISM-like gas is well mixed as a population, while more diffuse gas retains a metal-poor population that is not yet fully mixed.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tablecaption{Comparison of Literature and Re-estimated Metallicities \label{tab:lit_sample}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} & \colhead{$z_{\rm abs}$} & \colhead{$\log N_{\rm HI}$} & \colhead{[X/H]$_{\rm lit, HM12}$} & \colhead{[X/H]$_{\rm HM12}$} & \colhead{[X/H]$_{\rm HM05}$} & \colhead{Reference}
}
\startdata
J000345$-$232346 & $2.187$ & $19.65\pm0.15$ & $-1.57^{+0.07}_{-0.09}$ & $-1.43^{+0.03}_{-0.03}$ & $-1.60^{+0.04}_{-0.05}$ & P15 \\
J034024$-$051909 & $2.174$ & $19.35\pm0.20$ & $-1.87^{+0.08}_{-0.12}$ & $-1.81^{+0.07}_{-0.07}$ & $-1.90^{+0.02}_{-0.04}$ & P15 \\
J082849$+$085854 & $2.044$ & $19.90\pm0.10$ & $-0.59^{+0.12}_{-1.21}$ & $-0.44^{+0.07}_{-0.07}$ & $-0.43^{+0.07}_{-0.07}$ & P15 \\
J092705$+$562114 & $1.775$ & $19.00\pm0.10$ & $+0.54^{+0.06}_{-0.06}$ & $+1.00^{+0.08}_{-0.08}$ & $+0.94^{+0.08}_{-0.09}$ & P15 \\
J101939$+$524627 & $1.834$ & $19.10\pm0.30$ & $-0.68^{+0.21}_{-1.38}$ & $-0.30^{+0.04}_{-0.03}$ & $-0.43^{+0.04}_{-0.05}$ & P15 \\
J103921$-$271916 & $2.139$ & $19.55\pm0.10$ & $-0.41^{+0.22}_{-2.86}$ & $-0.25^{+0.03}_{-0.01}$ & $-0.25^{+0.01}_{-0.01}$ & S13 \\
J145649$-$193852 & $2.170$ & $19.75\pm0.20$ & $-0.65^{+0.07}_{-0.07}$ & $-0.55^{+0.05}_{-0.05}$ & $-0.90^{+0.04}_{-0.04}$ & P15 \\
J150932$+$111311 & $1.821$ & $18.50\pm0.50$ & $-1.13^{+0.11}_{-0.13}$ & $-1.22_{-0.18}^{+0.15}$ & $-1.30^{+0.10}_{-0.15}$ & P15 \\
J151352$+$085555 & $2.088$ & $19.47\pm0.10$ & $-1.07^{+0.11}_{-0.15}$ & $-1.89_{-0.08}^{+0.08}$ & $-1.89^{+0.08}_{-0.08}$ & D03 \\  
J160843$+$071508 & $1.763$ & $19.40\pm0.30$ & $-0.63^{+0.89}_{-0.45}$ & 
$-0.98^{+0.14}_{-0.15}$ &
$-0.97^{+0.14}_{-0.16}$ & P15 \\
J212329$-$005052 & $2.059$ & $19.25\pm0.15$ & $-0.97^{+0.13}_{-0.82}$ & 
$-0.92_{-0.03}^{+0.04}$ &
$-1.07^{+0.11}_{-0.10}$ & P15 \\
J020455$+$364918 & $1.955$ & $20.10\pm0.20$ & $-0.56^{+0.34}_{-0.30}$ & 
$-0.19^{+0.04}_{-0.04}$ & 
$-0.19^{+0.05}_{-0.05}$ & P15 \\
J095309$+$523029 & $1.768$ & $20.10\pm0.10$ & $-0.22^{+0.10}_{-2.26}$ &  $-0.22_{-0.01}^{+0.01}$ & $-0.22_{-0.01}^{+0.01}$ & P15 \\ %same as P15
J115940$-$003203 & $1.904$ & $20.05\pm0.15$ & $-0.39^{+0.13}_{-0.24}$ & $+0.00^{+0.02}_{-0.01}$ &  $+0.02^{+0.03}_{-0.03}$ & P15 \\
J131119$-$012030 & $1.762$ & $20.00\pm0.08$ & $-1.30^{+0.38}_{-1.99}$ &  $-0.93^{+0.12}_{-0.12}$ & $ -1.13^{+0.29}_{-0.12}$ & S13 \\
J144653$+$011355 & $2.087$ & $20.18\pm0.10$ & $-1.40^{+0.13}_{-0.13}$ & $-0.90^{+0.01}_{-0.01}$ &  $-0.90^{+0.01}_{-0.01}$ & D03 \\ %these are different only because I am using updated Si abundance. for them solar Si/H = -4.46, for me -4.49
J211927$-$353740 & $1.996$ & $20.06\pm0.10$ & $-0.69^{+0.22}_{-2.50}$ & $-0.19^{+0.10}_{-0.10}$ &  $-0.19^{+0.10}_{-0.09}$ & D03 \\ %same, abundance ratio is different
\enddata
\tablecomments{17 absorbers: 2 from \citealt{som2013} (S13), 3 from \citealt{dessauges2003} (D03), 12 from \citealt{prochaska2015} (P15). Literature metallicities are drawn from \cite{fumagalli2016} who adopted the HM12 EUVB; we re-estimate metallicities using the HM05 EUVB for consistency with the rest of the sample (see \S\ref{sec:metallicity}).}
\end{deluxetable}
\begin{deluxetable*}{lcrcccccrc}
\tablecaption{The BRIDGE sample.} \label{tab:full_sample}

\tablehead{
    \colhead{Target} &
    \colhead{RA} &
    \colhead{DEC} &
    \colhead{$z_{\rm qso}$} &
    \colhead{$z_{\rm abs}$} &
    \colhead{Sample} & \colhead{UV data} &
    \colhead{$\log N_{\HI}$} &
    \colhead{\HI\ flag} &
    \colhead{Optical data}\\
    \colhead{} &
    \colhead{(deg)} &
    \colhead{(deg)} &
    \colhead{} &
    \colhead{} &
    \colhead{} & \colhead{} &
    \colhead{[cm$^{-2}$]} &
    \colhead{} &
    \colhead{}    
}
\startdata
J000345$-$232346 & $0.938$ & $-23.396$ & $2.262$ & $2.187$ & P15 & \nodata & $19.65\pm0.15$ & $0$ & MIKE \\%277kms
J000448$-$415728 & $1.201$ & $-41.958$ & $2.760$ & $2.301$ & R11 & FOS$-$H & $18.08\pm0.27$ & $-2$ & UVES \\
J001210$-$012207 & $3.045$ & $-1.369$ & $1.998$ & $1.726$ & R11 & STIS & $17.44_{-0.02}^{+0.01}$ & $0$ & UVES \\
J002151$-$012834 & $5.466$ & $-1.476$ & $1.588$ & $1.409$ & R11 & STIS & $17.27_{-0.06}^{+0.04}$ & $0$ & UVES \\
J002151$-$012834 & $5.466$ & $-1.476$ & $1.588$ & $1.503$ & R11 & STIS & $17.19_{-0.04}^{+0.03}$ & $0$ & UVES \\
J004342$-$262209 & $10.928$ & $-26.369$ & $3.053$ & $1.892$ & R11 & STIS & $17.34\pm0.05$ & $0$ & UVES \\
J010054+021136 & $15.225$ & $+2.194$ & $1.954$ & $1.464$ & R11 & FOS$-$H & $17.09\pm0.03$ & $0$ & UVES \\
J012017+213346 & $20.072$ & $+21.563$ & $1.500$ & $1.048$ & R11 & FOS$-$L & $17.62\pm0.05$ & $0$ & UVES \\
J012017+213346 & $20.072$ & $+21.563$ & $1.500$ & $1.325$ & R11 & FOS$-$L & $17.40_{-0.01}^{+0.02}$ & $0$ & UVES \\
J012227$-$042127 & $20.616$ & $-4.358$ & $1.925$ & $1.964$ & R11 & FOS$-$H & $17.46\pm0.01$ & $0$ & HIRES/UVES \\
J013405+005109 & $23.524$ & $+0.853$ & $1.522$ & $1.449$ & R11 & STIS & $17.23\pm0.04$ & $0$ & UVES \\
J013825$-$000534 & $24.606$ & $-0.093$ & $1.340$ & $1.342$ & R11 & STIS & $17.01_{-0.07}^{+0.06}$ & $0$ & UVES \\
J020455+364918 & $31.232$ & $+36.822$ & $2.912$ & $1.955$ & P15 & \nodata & $20.10\pm0.20$ & $0$ & HIRES \\
J030449$-$000813 & $46.208$ & $-0.137$ & $2.340$ & $2.120$ & R11 & STIS & $17.10\pm0.05$ & $0$ & HIRES \\
J034024$-$051909 & $55.102$ & $-5.319$ & $2.320$ & $2.090$ & O13 & ACS & $18.26\pm0.13$ & $-2$ & HIRES \\
J034024$-$051909 & $55.102$ & $-5.319$ & $2.340$ & $2.174$ & P15 & \nodata & $19.35\pm0.20$ & $0$ & HIRES \\
J035405$-$272421 & $58.523$ & $-27.406$ & $2.823$ & $1.862$ & R11 & STIS & $17.96\pm0.36$ & $-2$ & UVES \\
J040241$-$064137 & $60.673$ & $-6.694$ & $2.432$ & $1.806$ & O13 & ACS & $16.61_{-0.05}^{+0.06}$ & $0$ & HIRES \\
J040241$-$064137 & $60.673$ & $-6.694$ & $2.432$ & $2.283$ & O13 & ACS & $17.09\pm0.01$ & $0$ & HIRES \\
J042707$-$130253 & $66.780$ & $-13.048$ & $2.159$ & $2.035$ & R11 & FOS$-$H & $18.21\pm0.42$ & $-2$ & HIRES/UVES \\
J045313$-$130555 & $73.306$ & $-13.099$ & $2.300$ & $2.067$ & R11 & STIS & $18.51\pm0.68$ & $-2$ & HIRES/UVES \\
J045523$-$421617 & $73.846$ & $-42.271$ & $2.660$ & $2.305$ & R11 & FOS$-$H & $18.45\pm0.64$ & $-2$ & UVES \\
J045647+040053 & $74.197$ & $+4.015$ & $1.345$ & $0.932$ & R11 & FOS$-$H & $17.04_{-0.03}^{+0.02}$ & $0$ & HIRES \\
J045647+040053 & $74.197$ & $+4.015$ & $1.345$ & $1.153$ & R11 & FOS$-$H & $17.26_{-0.02}^{+0.01}$ & $0$ & HIRES \\
J075158+424522 & $117.994$ & $+42.756$ & $2.453$ & $1.509$ & O13 & WFC3 & $17.32\pm0.03$ & $0$ & HIRES \\
J075158+424522 & $117.994$ & $+42.756$ & $2.453$ & $1.645$ & O13 & WFC3 & $17.24\pm0.03$ & $0$ & HIRES \\
J075158+424522 & $117.994$ & $+42.756$ & $2.453$ & $2.305$ & O13 & WFC3 & $16.73\pm0.02$ & $0$ & HIRES \\
J075547+220450 & $118.949$ & $+22.081$ & $2.325$ & $1.678$ & O13 & WFC3 & $16.88\pm0.02$ & $0$ & HIRES \\
J075547+220450 & $118.949$ & $+22.081$ & $2.325$ & $2.018$ & O13 & WFC3 & $17.25\pm0.01$ & $0$ & HIRES \\
J075547+220450 & $118.949$ & $+22.081$ & $2.325$ & $2.227$ & O13 & WFC3 & $16.32_{-0.07}^{+0.06}$ & $0$ & HIRES \\
J080620+504124 & $121.585$ & $+50.690$ & $2.457$ & $1.061$ & R11 & STIS & $16.90_{-0.21}^{+0.15}$ & $0$ & HIRES \\
J080620+504124 & $121.585$ & $+50.690$ & $2.457$ & $1.674$ & R11 & STIS & $17.04_{-0.04}^{+0.03}$ & $0$ & HIRES \\
J080620+504124 & $121.585$ & $+50.690$ & $2.457$ & $1.813$ & R11 & STIS & $17.10_{-0.02}^{+0.03}$ & $0$ & HIRES \\
J082849+085854 & $127.205$ & $+8.982$ & $2.271$ & $2.044$ & P15 & \nodata & $19.90\pm0.10$ & $0$ & HIRES \\
J085141+161221 & $132.924$ & $+16.206$ & $1.936$ & $1.925$ & R11 & FOS$-$H & $18.70\pm0.83$ & $-2$ & HIRES \\
J085417+532735 & $133.573$ & $+53.460$ & $2.418$ & $1.611$ & O13 & WFC3 & $16.67\pm0.02$ & $0$ & HIRES \\
J092705+562114 & $141.775$ & $+56.354$ & $2.280$ & $1.775$ & P15 & \nodata & $19.00\pm0.10$ & $0$ & HIRES \\
J094942+052240 & $147.426$ & $+5.378$ & $2.316$ & $1.625$ & O13 & WFC3 & $17.27_{-0.01}^{+0.02}$ & $0$ & HIRES \\
J094942+052240 & $147.426$ & $+5.378$ & $2.316$ & $2.133$ & O13 & WFC3 & $17.35\pm0.01$ & $0$ & HIRES \\
J095309+523029 & $148.288$ & $+52.508$ & $1.880$ & $1.768$ & P15 & \nodata & $20.10\pm0.10$ & $0$ & HIRES \\
J095714+544017 & $149.311$ & $+54.671$ & $2.584$ & $2.501$ & R11 & FOS$-$H & $18.50\pm0.70$ & $-2$ & HIRES \\
J100930$-$002619 & $152.377$ & $-0.439$ & $1.244$ & $1.129$ & R11 & STIS & $16.72_{-0.11}^{+0.08}$ & $0$ & UVES \\
J101939+524627 & $154.913$ & $+52.774$ & $2.170$ & $1.834$ & P15 & \nodata & $19.10\pm0.30$ & $0$ & HIRES \\
J102900+622342 & $157.253$ & $+62.395$ & $2.470$ & $2.245$ & O13 & ACS & $17.54\pm0.01$ & $0$ & HIRES \\
J103921$-$271916 & $159.841$ & $-27.321$ & $2.193$ & $2.139$ & S13 & \nodata & $19.55\pm0.15$ & $0$ & MIKE \\%430kms
J104244+120331 & $160.686$ & $+12.059$ & $1.028$ & $0.660$ & R11 & FOS$-$L & $16.96_{-0.11}^{+0.09}$ & $0$ & UVES \\
J105315+400756 & $163.316$ & $+40.132$ & $2.482$ & $2.048$ & O13 & WFC3 & $17.31\pm0.01$ & $0$ & HIRES \\
J105315+400756 & $163.316$ & $+40.132$ & $2.482$ & $2.432$ & O13 & WFC3 & $16.50\pm0.04$ & $0$ & HIRES \\
J105817+195150 & $164.575$ & $+19.864$ & $1.110$ & $1.037$ & R11 & FOS$-$L & $17.55_{-0.02}^{+0.03}$ & $0$ & UVES \\
J110325$-$264515 & $165.855$ & $-26.754$ & $2.145$ & $1.838$ & R11 & FOS$-$H & $19.40\pm0.15$ & $0$ & UVES \\
J110405$-$180512B & $166.640$ & $-18.357$ & $2.303$ & $1.662$ & R11 & FOS$-$H & $17.50\pm0.05$ & $0$ & UVES \\
J110405$-$180512B & $166.640$ & $-18.357$ & $2.303$ & $2.201$ & R11 & FOS$-$H & $16.98\pm0.03$ & $0$ & UVES \\
J110411+024655 & $166.048$ & $+2.782$ & $2.532$ & $1.873$ & O13 & WFC3 & $17.40\pm0.10$ & $0$ & HIRES \\
J110411+024655 & $166.048$ & $+2.782$ & $2.532$ & $2.056$ & O13 & WFC3 & $17.41\pm0.04$ & $0$ & HIRES \\
J110411+024655 & $166.048$ & $+2.782$ & $2.532$ & $2.479$ & O13 & WFC3 & $17.15\pm0.02$ & $0$ & HIRES \\
J110610+640009 & $166.545$ & $+64.003$ & $2.190$ & $0.975$ & R11 & FOS$-$H & $16.73_{-0.10}^{+0.09}$ & $0$ & HIRES \\
J110610+640009 & $166.545$ & $+64.003$ & $2.190$ & $1.892$ & R11 & FOS$-$H & $17.46_{-0.00}^{+0.01}$ & $0$ & HIRES \\
J110735+642008 & $166.898$ & $+64.336$ & $2.316$ & $2.089$ & O13 & WFC3 & $19.09\pm0.76$ & $-2$ & HIRES \\
J110735+642008 & $166.898$ & $+64.336$ & $2.316$ & $2.249$ & O13 & WFC3 & $16.43_{-0.04}^{+0.05}$ & $0$ & HIRES \\
J114358+052445 & $175.994$ & $+5.413$ & $2.557$ & $2.140$ & O13 & WFC3 & $17.51\pm0.01$ & $0$ & HIRES \\
J114358+052445 & $175.994$ & $+5.413$ & $2.557$ & $2.296$ & O13 & WFC3 & $16.68\pm0.02$ & $0$ & HIRES \\
J115940$-$003203 & $179.920$ & $-0.534$ & $2.034$ & $1.904$ & P15 & \nodata & $20.05\pm0.15$ & $0$ & HIRES \\
J122824+312837 & $187.104$ & $+31.477$ & $2.219$ & $1.796$ & R11 & FOS$-$H & $18.41\pm0.45$ & $-2$ & HIRES \\
J123200$-$022404 & $188.000$ & $-2.402$ & $1.045$ & $0.769$ & R11 & FOS$-$L & $16.92_{-0.09}^{+0.07}$ & $0$ & HIRES/UVES \\
J123200$-$022404 & $188.000$ & $-2.402$ & $1.045$ & $0.831$ & R11 & FOS$-$L & $17.30\pm0.03$ & $0$ & HIRES/UVES \\
J130240+025457 & $195.667$ & $+2.916$ & $2.424$ & $1.912$ & O13 & WFC3 & $18.27\pm0.05$ & $-2$ & HIRES \\
J130240+025457 & $195.667$ & $+2.916$ & $2.424$ & $2.315$ & O13 & WFC3 & $16.61\pm0.02$ & $0$ & HIRES \\
J131119$-$012030 & $197.830$ & $-1.342$ & $2.600$ & $1.762$ & S13 & \nodata & $20.00\pm0.08$ & $0$ & MIKE \\%550kms
J131855+531207 & $199.732$ & $+53.202$ & $2.321$ & $2.004$ & O13 & WFC3 & $16.80\pm0.02$ & $0$ & HIRES \\
J132552+663405 & $201.467$ & $+66.568$ & $2.511$ & $1.772$ & O13 & WFC3 & $17.56\pm0.01$ & $0$ & HIRES \\
J132552+663405 & $201.467$ & $+66.568$ & $2.511$ & $1.931$ & O13 & WFC3 & $16.88_{-0.04}^{+0.03}$ & $0$ & HIRES \\
J132552+663405 & $201.467$ & $+66.568$ & $2.511$ & $2.383$ & O13 & WFC3 & $17.34\pm0.01$ & $0$ & HIRES \\
J134100+412314 & $205.253$ & $+41.387$ & $1.204$ & $1.072$ & R11 & FOS$-$L & $16.97_{-0.04}^{+0.03}$ & $0$ & HIRES \\
J135831+050522 & $209.632$ & $+5.090$ & $2.455$ & $1.761$ & O13 & WFC3 & $18.39\pm0.47$ & $-2$ & HIRES \\
J135831+050522 & $209.632$ & $+5.090$ & $2.455$ & $1.894$ & O13 & WFC3 & $17.84_{-0.04}^{+0.07}$ & $0$ & HIRES \\
J135831+050522 & $209.632$ & $+5.090$ & $2.455$ & $2.236$ & O13 & WFC3 & $16.24_{-0.04}^{+0.05}$ & $0$ & HIRES \\
J141528+370621 & $213.869$ & $+37.106$ & $2.374$ & $2.123$ & O13 & WFC3 & $18.38\pm0.05$ & $-2$ & HIRES \\
J141528+370621 & $213.869$ & $+37.106$ & $2.374$ & $2.382$ & O13 & WFC3 & $16.26_{-0.05}^{+0.04}$ & $0$ & HIRES \\
J144653+011355 & $221.721$ & $+1.232$ & $2.216$ & $2.087$ & D03 & UVES & $20.18\pm0.10$ & $0$ & UVES \\%250 kms
J145649$-$193852 & $224.208$ & $-19.648$ & $3.163$ & $2.170$ & P15 & \nodata & $19.75\pm0.20$ & $0$ & MIKE \\
J150932+111311 & $227.384$ & $+11.221$ & $2.110$ & $1.821$ & P15 & \nodata & $18.50\pm0.50$ & $0$ & HIRES \\
J151352+085555 & $228.469$ & $+8.932$ & $2.901$ & $2.088$ & D03 & UVES & $19.47\pm0.10$ & $0$ & UVES \\%240 kms
J153514+483659 & $233.811$ & $+48.617$ & $2.542$ & $1.914$ & O13 & WFC3 & $18.80\pm0.58$ & $-2$ & HIRES \\
J153514+483659 & $233.811$ & $+48.617$ & $2.542$ & $2.510$ & O13 & WFC3 & $16.43\pm0.03$ & $0$ & HIRES \\
J154042+413816 & $235.179$ & $+41.638$ & $2.516$ & $1.739$ & O13 & WFC3 & $19.08\pm0.86$ & $-2$ & HIRES \\
J154042+413816 & $235.179$ & $+41.638$ & $2.516$ & $2.026$ & O13 & WFC3 & $18.58\pm0.36$ & $-2$ & HIRES \\
J154042+413816 & $235.179$ & $+41.638$ & $2.516$ & $2.167$ & O13 & WFC3 & $19.17\pm0.95$ & $-2$ & HIRES \\
J154042+413816 & $235.179$ & $+41.638$ & $2.516$ & $2.229$ & O13 & WFC3 & $17.04_{-0.06}^{+0.05}$ & $0$ & HIRES \\
J160843+071508 & $242.183$ & $+7.252$ & $2.878$ & $1.763$ & P15 & \nodata & $19.40\pm0.30$ & $0$ & HIRES \\
J161003+442353 & $242.515$ & $+44.398$ & $2.595$ & $1.918$ & O13 & WFC3 & $16.81\pm0.03$ & $0$ & HIRES \\
J161003+442353 & $242.515$ & $+44.398$ & $2.595$ & $2.299$ & O13 & WFC3 & $17.09\pm0.02$ & $0$ & HIRES \\
J163201+373749 & $248.005$ & $+37.630$ & $1.478$ & $1.096$ & R11 & FOS$-$H & $16.66_{-0.06}^{+0.05}$ & $0$ & HIRES \\
J165137+400218 & $252.906$ & $+40.039$ & $2.343$ & $1.891$ & O13 & WFC3 & $18.32\pm0.10$ & $-2$ & HIRES \\
J170100+641209 & $255.253$ & $+64.203$ & $2.722$ & $1.845$ & R11 & STIS & $16.80_{-0.07}^{+0.06}$ & $0$ & HIRES \\
J170100+641209 & $255.253$ & $+64.203$ & $2.722$ & $2.168$ & R11 & STIS & $16.92_{-0.05}^{+0.04}$ & $0$ & HIRES \\
J170100+641209 & $255.253$ & $+64.203$ & $2.722$ & $2.315$ & R11 & STIS & $16.69_{-0.08}^{+0.07}$ & $0$ & HIRES \\
J172409+531405 & $261.038$ & $+53.235$ & $2.547$ & $2.133$ & O13 & WFC3 & $18.10_{-0.03}^{+0.04}$ & $0$ & HIRES \\
J211157+002457 & $320.741$ & $+0.416$ & $2.325$ & $1.901$ & O13 & WFC3 & $17.59\pm0.01$ & $0$ & HIRES \\
J211927$-$353740 & $319.865$ & $-35.628$ & $2.340$ & $1.996$ & D03 & UVES & $20.06\pm0.10$ & $0$ & UVES \\%220 kms
J212329$-$005052 & $320.873$ & $-0.848$ & $2.262$ & $2.059$ & P15 & \nodata & $19.25_\pm0.15$ & $0$ & HIRES \\
J213629+102952 & $324.123$ & $+10.498$ & $2.555$ & $2.085$ & O13 & WFC3 & $16.78\pm0.03$ & $0$ & HIRES \\
J213629+102952 & $324.123$ & $+10.498$ & $2.555$ & $2.491$ & O13 & WFC3 & $17.09_{-0.02}^{+0.01}$ & $0$ & HIRES \\
J221516$-$294423 & $333.817$ & $-29.740$ & $2.706$ & $1.875$ & R11 & STIS & $16.85_{-0.09}^{+0.07}$ & $0$ & HIRES/UVES \\
J221516$-$294423 & $333.817$ & $-29.740$ & $2.706$ & $1.940$ & R11 & STIS & $17.45_{-0.01}^{+0.02}$ & $0$ & HIRES/UVES \\
J233823+150445 & $354.597$ & $+15.079$ & $2.419$ & $2.233$ & O13 & WFC3 & $17.73\pm0.01$ & $0$ & HIRES \\
\enddata
\tablecomments{We list the quasar sightlines (Target), their coordinates (RA and DEC in degrees), and redshifts ($z_{\rm qso}$) for each system. The absorber redshifts $z_{\rm abs}$ listed here are estimated using metal lines in the optical spectra. We provide a ``Sample name" for each system, specifying the reference for the UV spectra: \citealt{ribaudo2011} (R11), \citealt{omeara2013} (O13), \citealt{prochaska2015} (P15), \citealt{som2013} (S13), and \citealt{dessauges2003} (D03). We also list the UV instrument used to obtain the spectra. The $N_{\rm HI}$ values and their uncertainties (either adopted from published work or reassessed in this work) are listed next. We assign an \HI\, flag of $0$ for unsaturated measurements, and $-2$ for saturated absorbers; in the latter case, $N_{\rm HI}$ is constrained to a range, with a lower limit from the Lyman limit and an upper limit from the Lyman series lines accessible in the optical spectra. For saturated absorbers we list the central value and symmetric uncertainties that bound these limits. The last column lists the instrument used to obtain the optical spectra: HIRES on the Keck telescope, UVES on the VLT, or MIKE on the Magellan telescope.}
\end{deluxetable*}
\startlongtable
\begin{deluxetable}{cccrrrccrcc}
\tablecaption{Summary of the Metal Ion Column Densities of the Absorbers\label{tab:summary}}
\tablewidth{0pt}
\tablehead{
    \colhead{Target} & \colhead{$z_{\rm abs}$} & \colhead{Ion} & \colhead{$v_1$} & \colhead{$v_2$} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{$\log N$} & \colhead{Detection} & \colhead{Reliability} & \colhead{Unique} \\
    \colhead{} & \colhead{} & \colhead{} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{[cm$^{-2}$]} & \colhead{Flag} & \colhead{Flag} & \colhead{ID}
}
\startdata
J000448$-$415728 & $2.301$ & Al~\textsc{ii} & $-50.0$ & $200.0$ & $81.1$ & $0.1$ & $>13.43$ & $-2$ & $3$ & $1$ \\
J000448$-$415728 & $2.301$ & Al~\textsc{iii} & $-50.0$ & $200.0$ & $66.3$ & $0.2$ & $13.48 \pm 0.01$ & $0$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & C~\textsc{ii} & $-151.6$ & $203.3$ & $60.7$ & $6.3$ & $>15.35$ & $-2$ & $3$ & $1$ \\
J000448$-$415728 & $2.301$ & C~\textsc{iii} & $-150.0$ & $300.0$ & $57.5$ & $31.5$ & $>15.01$ & $-2$ & $3$ & $1$ \\
J000448$-$415728 & $2.301$ & C~\textsc{iv} & $-127.4$ & $300.2$ & $70.5$ & $0.5$ & $>15.17$ & $-2$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & Fe~\textsc{ii} & $-50.0$ & $200.0$ & $78.7$ & $0.4$ & $14.12 \pm 0.01$ & $0$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & Mg~\textsc{i} & $-70.0$ & $175.1$ & $62.5$ & $0.5$ & $12.55 \pm 0.01$ & $0$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & Mg~\textsc{ii} & $-70.0$ & $200.0$ & $75.2$ & $0.7$ & $>14.36$ & $-2$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & N~\textsc{ii} & $-70.0$ & $200.0$ & $23.0$ & $2.2$ & $>15.14$ & $-2$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & N~\textsc{iii} & $-70.0$ & $200.0$ & $68.3$ & $2.1$ & $>15.38$ & $-2$ & $1$ & $1$ \\
J000448$-$415728 & $2.301$ & S~\textsc{iii} & $-50.0$ & $200.0$ & $69.6$ & $0.7$ & $14.98 \pm 0.01$ & $0$ & $3$ & $1$ \\
J000448$-$415728 & $2.301$ & Si~\textsc{ii} & $-70.0$ & $200.0$ & $63.3$ & $2.7$ & $14.68 \pm 0.02$ & $0$ & $3$ & $1$ \\
J000448$-$415728 & $2.301$ & Si~\textsc{iii} & $-70.0$ & $200.0$ & $78.3$ & $13.1$ & $>14.27$ & $-2$ & $3$ & $1$ \\
J000448$-$415728 & $2.301$ & Si~\textsc{iv} & $-70.0$ & $200.0$ & $75.3$ & $0.1$ & $>14.45$ & $-2$ & $1$ & $1$ \\
J001210$-$012207 & $1.726$ & Al~\textsc{iii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<12.29$ & $-1$ & $1$ & $2$ \\
J001210$-$012207 & $1.726$ & C~\textsc{iv} & $-200.0$ & $200.0$ & $22.6$ & $2.7$ & $14.15 \pm 0.01$ & $0$ & $1$ & $2$ \\
J001210$-$012207 & $1.726$ & Fe~\textsc{ii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<12.14$ & $-1$ & $1$ & $2$ \\
J001210$-$012207 & $1.726$ & N~\textsc{v} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<13.26$ & $-1$ & $1$ & $2$ \\
J001210$-$012207 & $1.726$ & O~\textsc{i} & $-200.0$ & $126.7$ & $999.0$ & $999.0$ & $<13.47$ & $-1$ & $1$ & $2$ \\
J001210$-$012207 & $1.726$ & Si~\textsc{ii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<12.86$ & $-1$ & $1$ & $2$ \\
J001210$-$012207 & $1.726$ & Si~\textsc{iv} & $-200.0$ & $200.0$ & $-4.4$ & $9.2$ & $13.35 \pm 0.02$ & $0$ & $1$ & $2$ \\
J002151$-$012834 & $1.409$ & Al~\textsc{iii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<12.27$ & $-1$ & $1$ & $3$ \\
J002151$-$012834 & $1.409$ & Fe~\textsc{ii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<12.58$ & $-1$ & $1$ & $3$ \\
J002151$-$012834 & $1.409$ & Mg~\textsc{ii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<11.91$ & $-1$ & $1$ & $3$ \\
J002151$-$012834 & $1.409$ & Si~\textsc{ii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<14.71$ & $-1$ & $1$ & $3$ \\
J002151$-$012834 & $1.503$ & Al~\textsc{ii} & $-58.9$ & $78.3$ & $999.0$ & $999.0$ & $<11.59$ & $-1$ & $1$ & $4$ \\
J002151$-$012834 & $1.503$ & Al~\textsc{iii} & $-58.9$ & $78.3$ & $999.0$ & $999.0$ & $<12.03$ & $-1$ & $1$ & $4$ \\
J002151$-$012834 & $1.503$ & Fe~\textsc{ii} & $-58.9$ & $78.3$ & $999.0$ & $999.0$ & $<12.14$ & $-1$ & $1$ & $4$ \\
J002151$-$012834 & $1.503$ & Mg~\textsc{i} & $-58.9$ & $78.3$ & $999.0$ & $999.0$ & $<11.18$ & $-1$ & $1$ & $4$ \\
J002151$-$012834 & $1.503$ & Mg~\textsc{ii} & $-58.9$ & $78.3$ & $999.0$ & $999.0$ & $<11.71$ & $-1$ & $1$ & $4$ \\
J002151$-$012834 & $1.503$ & Si~\textsc{ii} & $-58.9$ & $78.3$ & $999.0$ & $999.0$ & $<14.45$ & $-1$ & $1$ & $4$ \\
J004342$-$262209 & $1.892$ & C~\textsc{ii} & $-200.0$ & $215.4$ & $29.1$ & $1.9$ & $14.92 \pm 0.01$ & $0$ & $1$ & $5$ \\
J004342$-$262209 & $1.892$ & C~\textsc{iv} & $-200.0$ & $215.4$ & $12.3$ & $2.9$ & $14.23 \pm 0.01$ & $0$ & $1$ & $5$ \\
J004342$-$262209 & $1.892$ & Fe~\textsc{ii} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<12.44$ & $-1$ & $1$ & $5$ \\
J004342$-$262209 & $1.892$ & Mg~\textsc{i} & $-200.0$ & $200.0$ & $999.0$ & $999.0$ & $<11.52$ & $-1$ & $1$ & $5$ \\
J004342$-$262209 & $1.892$ & Mg~\textsc{ii} & $-87.1$ & $78.3$ & $-7.1$ & $4.4$ & $12.88 \pm 0.03$ & $0$ & $1$ & $5$ \\
J004342$-$262209 & $1.892$ & O~\textsc{i} & $-87.1$ & $159.0$ & $999.0$ & $999.0$ & $<13.53$ & $-1$ & $1$ & $5$ \\
J004342$-$262209 & $1.892$ & Si~\textsc{iv} & $-100.0$ & $66.2$ & $-10.1$ & $5.3$ & $13.24 \pm 0.05$ & $0$ & $3$ & $5$ \\
J010054$+$021136 & $1.464$ & Al~\textsc{ii} & $-89.3$ & $51.8$ & $-1.2$ & $1.1$ & $12.19 \pm 0.01$ & $0$ & $1$ & $6$ \\
J010054$+$021136 & $1.464$ & Al~\textsc{iii} & $-89.3$ & $51.8$ & $-2.1$ & $0.5$ & $13.04 \pm 0.01$ & $0$ & $1$ & $6$ \\
J010054$+$021136 & $1.464$ & C~\textsc{ii} & $-89.3$ & $51.8$ & $-7.3$ & $2.0$ & $>14.49$ & $-2$ & $1$ & $6$ \\
J010054$+$021136 & $1.464$ & C~\textsc{iv} & $-89.3$ & $51.8$ & $-7.2$ & $1.6$ & $>14.91$ & $-2$ & $3$ & $6$ \\
J010054$+$021136 & $1.464$ & Fe~\textsc{ii} & $-89.3$ & $51.8$ & $999.0$ & $999.0$ & $<12.90$ & $-1$ & $1$ & $6$ \\
J010054$+$021136 & $1.464$ & Si~\textsc{ii} & $-89.3$ & $51.8$ & $999.0$ & $999.0$ & $<13.76$ & $-1$ & $1$ & $6$ \\
J010054$+$021136 & $1.464$ & Si~\textsc{iv} & $-89.3$ & $51.8$ & $-6.8$ & $1.1$ & $>14.26$ & $-2$ & $1$ & $6$ \\
J012017$+$213346 & $1.048$ & Al~\textsc{ii} & $-45.0$ & $42.8$ & $-2.8$ & $1.0$ & $12.26 \pm 0.02$ & $0$ & $1$ & $7$ \\
J012017$+$213346 & $1.048$ & Al~\textsc{iii} & $-45.0$ & $42.8$ & $-0.7$ & $4.9$ & $11.77 \pm 0.06$ & $0$ & $1$ & $7$ \\
J012017$+$213346 & $1.048$ & C~\textsc{iv} & $-45.0$ & $42.8$ & $-0.6$ & $2.7$ & $13.57 \pm 0.04$ & $0$ & $1$ & $7$ \\
J012017$+$213346 & $1.048$ & Fe~\textsc{ii} & $-45.0$ & $42.8$ & $-2.0$ & $1.5$ & $12.61 \pm 0.01$ & $0$ & $1$ & $7$ \\
J012017$+$213346 & $1.048$ & Mg~\textsc{ii} & $-45.0$ & $42.8$ & $-2.0$ & $0.1$ & $13.08 \pm 0.01$ & $0$ & $1$ & $7$ \\
J012017$+$213346 & $1.048$ & Si~\textsc{ii} & $-45.0$ & $42.8$ & $3.9$ & $2.8$ & $>14.04$ & $-2$ & $1$ & $7$ \\
J012017$+$213346 & $1.325$ & Al~\textsc{ii} & $-171.8$ & $159.0$ & $26.8$ & $1.6$ & $>13.19$ & $-2$ & $3$ & $8$ \\
J012017$+$213346 & $1.325$ & Al~\textsc{iii} & $-171.8$ & $159.0$ & $27.3$ & $16.5$ & $12.34 \pm 0.03$ & $0$ & $1$ & $8$ \\
J012017$+$213346 & $1.325$ & C~\textsc{ii} & $-171.8$ & $159.0$ & $30.8$ & $18.3$ & $>14.44$ & $-2$ & $3$ & $8$ \\
J012017$+$213346 & $1.325$ & C~\textsc{iv} & $-171.8$ & $159.0$ & $-14.5$ & $1.1$ & $>14.91$ & $-2$ & $3$ & $8$ \\
J012017$+$213346 & $1.325$ & Fe~\textsc{ii} & $-171.8$ & $159.0$ & $-15.4$ & $15.9$ & $12.58 \pm 0.04$ & $0$ & $1$ & $8$ \\
J012017$+$213346 & $1.325$ & Mg~\textsc{i} & $-171.8$ & $159.0$ & $-62.6$ & $35.1$ & $10.82^{+0.12}_{-0.17}$ & $0$ & $3$ & $8$ \\
J012017$+$213346 & $1.325$ & Mg~\textsc{ii} & $-171.8$ & $159.0$ & $-6.9$ & $1.0$ & $13.14 \pm 0.01$ & $0$ & $3$ & $8$ \\
J012017$+$213346 & $1.325$ & Si~\textsc{ii} & $-171.8$ & $159.0$ & $5.7$ & $5.0$ & $13.54 \pm 0.02$ & $0$ & $2$ & $8$ \\
J012017$+$213346 & $1.325$ & Si~\textsc{iv} & $-171.8$ & $159.0$ & $25.6$ & $4.5$ & $13.79 \pm 0.02$ & $0$ & $1$ & $8$ \\
J012227$-$042127 & $1.964$ & Al~\textsc{ii} & $-55.7$ & $70.2$ & $999.0$ & $999.0$ & $11.70^{+0.10}_{-0.13}$ & $0$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Al~\textsc{iii} & $-55.7$ & $70.2$ & $11.4$ & $6.1$ & $12.61 \pm 0.03$ & $0$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & C~\textsc{iv} & $-216.2$ & $263.9$ & $30.6$ & $0.3$ & $>15.02$ & $-2$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Fe~\textsc{ii} & $-55.6$ & $70.2$ & $999.0$ & $999.0$ & $<12.13$ & $-1$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Fe~\textsc{iii} & $-55.7$ & $70.2$ & $999.0$ & $999.0$ & $<13.49$ & $-1$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Mg~\textsc{i} & $-55.6$ & $70.2$ & $999.0$ & $999.0$ & $<11.42$ & $-1$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Mg~\textsc{ii} & $-55.6$ & $70.2$ & $5.6$ & $2.2$ & $13.12 \pm 0.03$ & $0$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & N~\textsc{i} & $-55.7$ & $70.2$ & $999.0$ & $999.0$ & $<12.58$ & $-1$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & N~\textsc{v} & $-216.2$ & $263.9$ & $15.4$ & $1.4$ & $>15.53$ & $-2$ & $3$ & $9$ \\
J012227$-$042127 & $1.964$ & O~\textsc{i} & $-55.7$ & $70.2$ & $999.0$ & $999.0$ & $<12.90$ & $-1$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & S~\textsc{ii} & $-55.7$ & $70.2$ & $999.0$ & $999.0$ & $<13.34$ & $-1$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Si~\textsc{ii} & $-55.7$ & $70.2$ & $6.6$ & $4.5$ & $12.44 \pm 0.03$ & $0$ & $1$ & $9$ \\
J012227$-$042127 & $1.964$ & Si~\textsc{iii} & $-99.2$ & $142.8$ & $18.2$ & $0.4$ & $13.55 \pm 0.01$ & $0$ & $3$ & $9$ \\
J012227$-$042127 & $1.964$ & Si~\textsc{iv} & $-115.0$ & $150.0$ & $13.4$ & $0.3$ & $>14.40$ & $-2$ & $1$ & $9$ \\
J013405$+$005109 & $1.449$ & C~\textsc{ii} & $-99.2$ & $200.0$ & $37.4$ & $74.3$ & $>14.35$ & $-2$ & $3$ & $10$ \\
J013405$+$005109 & $1.449$ & C~\textsc{iv} & $-79.0$ & $227.5$ & $71.7$ & $15.1$ & $>14.79$ & $-2$ & $3$ & $10$ \\
J013405$+$005109 & $1.449$ & Fe~\textsc{ii} & $-99.2$ & $200.0$ & $999.0$ & $999.0$ & $<12.18$ & $-1$ & $1$ & $10$ \\
J013405$+$005109 & $1.449$ & O~\textsc{i} & $-99.2$ & $200.0$ & $999.0$ & $999.0$ & $<13.93$ & $-1$ & $1$ & $10$ \\
J013405$+$005109 & $1.449$ & Si~\textsc{ii} & $-99.2$ & $200.0$ & $20.1$ & $14.8$ & $13.55^{+0.06}_{-0.08}$ & $0$ & $2$ & $10$ \\
J013405$+$005109 & $1.449$ & Si~\textsc{iv} & $-99.2$ & $200.0$ & $53.2$ & $4.9$ & $>13.99$ & $-2$ & $1$ & $10$ \\
J013825$-$000534 & $1.342$ & C~\textsc{iv} & $-236.3$ & $154.9$ & $-11.2$ & $19.4$ & $>15.38$ & $-2$ & $1$ & $11$ \\
J013825$-$000534 & $1.342$ & Fe~\textsc{ii} & $-236.3$ & $154.9$ & $999.0$ & $999.0$ & $<12.22$ & $-1$ & $1$ & $11$ \\
J013825$-$000534 & $1.342$ & Mg~\textsc{ii} & $-236.3$ & $154.9$ & $30.0$ & $18.6$ & $12.31 \pm 0.04$ & $0$ & $1$ & $11$ \\
J013825$-$000534 & $1.342$ & Si~\textsc{ii} & $-236.3$ & $154.9$ & $999.0$ & $999.0$ & $<13.12$ & $-1$ & $1$ & $11$ \\
J013825$-$000534 & $1.342$ & Si~\textsc{iv} & $-236.3$ & $154.9$ & $-5.5$ & $7.9$ & $>14.33$ & $-2$ & $1$ & $11$ \\
J030449$-$000813 & $2.119$ & Al~\textsc{ii} & $-46.8$ & $58.1$ & $999.0$ & $999.0$ & $<11.01$ & $-1$ & $1$ & $12$ \\
J030449$-$000813 & $2.119$ & Al~\textsc{iii} & $-46.8$ & $58.1$ & $999.0$ & $999.0$ & $<11.70$ & $-1$ & $1$ & $12$ \\
J030449$-$000813 & $2.119$ & C~\textsc{iv} & $-46.8$ & $58.1$ & $-0.6$ & $1.3$ & $>14.76$ & $-2$ & $3$ & $12$ \\
J030449$-$000813 & $2.119$ & Si~\textsc{iv} & $-46.8$ & $58.1$ & $11.9$ & $0.7$ & $13.42 \pm 0.02$ & $0$ & $3$ & $12$ \\
J030449$-$000813 & $2.119$ & Zn~\textsc{ii} & $-46.8$ & $58.1$ & $999.0$ & $999.0$ & $<11.66$ & $-1$ & $1$ & $12$ \\
J034024$-$051909 & $2.086$ & Al~\textsc{ii} & $-46.8$ & $62.2$ & $999.0$ & $999.0$ & $<11.29$ & $-1$ & $1$ & $13$ \\
J034024$-$051909 & $2.086$ & Al~\textsc{iii} & $-46.8$ & $62.2$ & $999.0$ & $999.0$ & $<12.02$ & $-1$ & $1$ & $13$ \\
J034024$-$051909 & $2.086$ & C~\textsc{ii} & $-46.8$ & $62.2$ & $999.0$ & $999.0$ & $14.04 \pm 0.06$ & $0$ & $1$ & $13$ \\
J034024$-$051909 & $2.086$ & C~\textsc{iv} & $-46.8$ & $62.2$ & $8.3$ & $0.9$ & $>14.47$ & $-2$ & $3$ & $13$ \\
J034024$-$051909 & $2.086$ & N~\textsc{i} & $-46.8$ & $62.2$ & $999.0$ & $999.0$ & $<12.85$ & $-1$ & $1$ & $13$ \\
J034024$-$051909 & $2.086$ & N~\textsc{ii} & $-46.8$ & $62.2$ & $10.1$ & $2.6$ & $13.84^{+0.04}_{-0.05}$ & $0$ & $3$ & $13$ \\
J034024$-$051909 & $2.086$ & N~\textsc{v} & $-46.8$ & $62.2$ & $9.6$ & $1.2$ & $13.97 \pm 0.02$ & $0$ & $3$ & $13$ \\
J034024$-$051909 & $2.086$ & O~\textsc{i} & $-46.8$ & $62.2$ & $19.8$ & $8.0$ & $13.17^{+0.09}_{-0.12}$ & $0$ & $3$ & $13$ \\
J034024$-$051909 & $2.086$ & Si~\textsc{ii} & $-46.8$ & $62.2$ & $4.2$ & $1.9$ & $12.78 \pm 0.03$ & $0$ & $2$ & $13$ \\
J034024$-$051909 & $2.086$ & Si~\textsc{iii} & $-46.8$ & $62.2$ & $999.0$ & $999.0$ & $12.99 \pm 0.03$ & $0$ & $3$ & $13$ \\
J034024$-$051909 & $2.086$ & Si~\textsc{iv} & $-46.8$ & $62.2$ & $13.4$ & $2.6$ & $13.11 \pm 0.02$ & $0$ & $1$ & $13$ \\
J035405$-$272421 & $1.862$ & Al~\textsc{iii} & $-79.0$ & $54.1$ & $-9.6$ & $9.7$ & $12.16 \pm 0.05$ & $0$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & C~\textsc{ii} & $-103.2$ & $46.0$ & $-29.2$ & $1.2$ & $14.01 \pm 0.01$ & $0$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & C~\textsc{iv} & $-103.2$ & $94.4$ & $11.3$ & $2.2$ & $>14.98$ & $-2$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & Fe~\textsc{ii} & $-103.2$ & $94.4$ & $999.0$ & $999.0$ & $<12.29$ & $-1$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & N~\textsc{v} & $-87.1$ & $94.4$ & $20.6$ & $1.6$ & $14.28 \pm 0.01$ & $0$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & S~\textsc{iii} & $-62.9$ & $94.4$ & $999.0$ & $999.0$ & $<13.80$ & $-1$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & Si~\textsc{ii} & $-103.2$ & $94.4$ & $999.0$ & $999.0$ & $<12.80$ & $-1$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & Si~\textsc{iii} & $-103.2$ & $94.4$ & $-1.8$ & $2.0$ & $>13.42$ & $-2$ & $1$ & $14$ \\
J035405$-$272421 & $1.862$ & Si~\textsc{iv} & $-103.2$ & $94.4$ & $3.7$ & $2.3$ & $>13.84$ & $-2$ & $1$ & $14$ \\
J040241$-$064137 & $1.806$ & Al~\textsc{ii} & $-187.9$ & $78.3$ & $999.0$ & $999.0$ & $<11.73$ & $-1$ & $1$ & $15$ \\
J040241$-$064137 & $1.806$ & Al~\textsc{iii} & $-187.9$ & $78.3$ & $999.0$ & $999.0$ & $<12.22$ & $-1$ & $1$ & $15$ \\
J040241$-$064137 & $1.806$ & C~\textsc{ii} & $-187.9$ & $78.3$ & $999.0$ & $999.0$ & $<13.11$ & $-1$ & $1$ & $15$ \\
J040241$-$064137 & $1.806$ & C~\textsc{iv} & $-187.9$ & $78.3$ & $-73.5$ & $11.0$ & $>14.69$ & $-2$ & $1$ & $15$ \\
J040241$-$064137 & $1.806$ & Fe~\textsc{ii} & $-187.9$ & $78.3$ & $999.0$ & $999.0$ & $<13.23$ & $-1$ & $1$ & $15$ \\
J040241$-$064137 & $1.806$ & N~\textsc{v} & $-187.9$ & $78.3$ & $-134.4$ & $5.2$ & $14.57 \pm 0.04$ & $0$ & $3$ & $15$ \\
J040241$-$064137 & $1.806$ & Si~\textsc{ii} & $-187.9$ & $78.3$ & $-7.1$ & $65.3$ & $13.26$ & $0$ & $1$ & $15$ \\
J040241$-$064137 & $1.806$ & Si~\textsc{iii} & $-187.9$ & $78.3$ & $-9.0$ & $7.4$ & $>13.21$ & $-2$ & $3$ & $15$ \\
J040241$-$064137 & $1.806$ & Si~\textsc{iv} & $-187.9$ & $78.3$ & $-76.6$ & $10.1$ & $13.16^{+0.05}_{-0.06}$ & $0$ & $3$ & $15$ \\
J040241$-$064137 & $1.806$ & Zn~\textsc{ii} & $-187.9$ & $78.3$ & $-95.0$ & $124.6$ & $12.29$ & $0$ & $1$ & $15$ \\
J040241$-$064137 & $2.283$ & Al~\textsc{ii} & $-75.0$ & $54.1$ & $12.2$ & $5.7$ & $12.16^{+0.06}_{-0.07}$ & $0$ & $3$ & $16$ \\
J040241$-$064137 & $2.283$ & C~\textsc{ii} & $-75.0$ & $54.1$ & $0.6$ & $1.8$ & $>14.08$ & $-2$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & C~\textsc{iii} & $-75.0$ & $54.1$ & $-6.9$ & $6.8$ & $>13.92$ & $-2$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & C~\textsc{iv} & $-75.0$ & $54.1$ & $-2.6$ & $2.1$ & $>14.44$ & $-2$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & Fe~\textsc{ii} & $-75.0$ & $54.1$ & $999.0$ & $999.0$ & $<12.97$ & $-1$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & Fe~\textsc{iii} & $-75.0$ & $54.1$ & $999.0$ & $999.0$ & $<13.20$ & $-1$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & N~\textsc{ii} & $-75.0$ & $54.1$ & $-28.5$ & $1.9$ & $14.17 \pm 0.02$ & $0$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & N~\textsc{v} & $-75.0$ & $54.1$ & $999.0$ & $999.0$ & $<12.72$ & $-1$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & O~\textsc{i} & $-75.0$ & $54.1$ & $999.0$ & $999.0$ & $<13.08$ & $-1$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & Si~\textsc{ii} & $-75.0$ & $54.1$ & $-9.6$ & $5.3$ & $13.17 \pm 0.02$ & $0$ & $1$ & $16$ \\
J040241$-$064137 & $2.283$ & Si~\textsc{iv} & $-75.0$ & $54.1$ & $4.7$ & $1.5$ & $13.60 \pm 0.02$ & $0$ & $1$ & $16$ \\
J042707$-$130253 & $2.035$ & Al~\textsc{ii} & $-155.7$ & $106.5$ & $22.8$ & $0.9$ & $13.07 \pm 0.01$ & $0$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & Al~\textsc{iii} & $-83.1$ & $86.4$ & $18.8$ & $5.0$ & $12.40^{+0.04}_{-0.05}$ & $0$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & C~\textsc{ii} & $-155.7$ & $106.5$ & $-1.4$ & $6.8$ & $>14.94$ & $-2$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & C~\textsc{iv} & $-155.7$ & $106.5$ & $-17.2$ & $9.7$ & $13.58 \pm 0.03$ & $0$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & Fe~\textsc{ii} & $-155.7$ & $106.5$ & $-0.9$ & $7.6$ & $13.82 \pm 0.04$ & $0$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & O~\textsc{i} & $-155.7$ & $106.5$ & $21.1$ & $2.3$ & $14.96 \pm 0.03$ & $0$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & Si~\textsc{ii} & $-155.7$ & $106.5$ & $22.8$ & $3.8$ & $>14.28$ & $-2$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & Si~\textsc{iii} & $-155.7$ & $106.5$ & $-6.7$ & $3.2$ & $>13.82$ & $-2$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & Si~\textsc{iv} & $-155.7$ & $106.5$ & $-18.2$ & $6.1$ & $13.10 \pm 0.02$ & $0$ & $1$ & $17$ \\
J042707$-$130253 & $2.035$ & Zn~\textsc{ii} & $-155.7$ & $62.2$ & $999.0$ & $999.0$ & $<11.77$ & $-1$ & $1$ & $17$ \\
J045313$-$130555 & $2.067$ & Al~\textsc{ii} & $-143.8$ & $154.9$ & $-16.0$ & $0.3$ & $>13.49$ & $-2$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Al~\textsc{iii} & $-143.8$ & $154.9$ & $-27.5$ & $2.6$ & $>13.11$ & $-2$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & C~\textsc{iv} & $-143.8$ & $154.9$ & $12.6$ & $1.6$ & $>14.98$ & $-2$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Fe~\textsc{ii} & $-143.8$ & $154.9$ & $-7.3$ & $1.0$ & $14.23$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Mg~\textsc{i} & $-143.8$ & $154.9$ & $-14.9$ & $2.6$ & $12.22 \pm 0.01$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & N~\textsc{i} & $-58.9$ & $62.2$ & $-2.4$ & $2.8$ & $13.56 \pm 0.01$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & N~\textsc{ii} & $-143.8$ & $154.9$ & $-15.7$ & $1.0$ & $14.58 \pm 0.01$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & N~\textsc{v} & $-143.8$ & $154.9$ & $3.5$ & $2.8$ & $13.65 \pm 0.02$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & O~\textsc{vi} & $-143.8$ & $154.9$ & $-9.7$ & $0.8$ & $>15.19$ & $-2$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Si~\textsc{ii} & $-143.8$ & $154.9$ & $15.8$ & $9.8$ & $14.67 \pm 0.01$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Si~\textsc{iii} & $-143.8$ & $154.9$ & $-4.4$ & $5.0$ & $>14.19$ & $-2$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Si~\textsc{iv} & $-143.8$ & $154.9$ & $-0.8$ & $1.4$ & $14.21 \pm 0.01$ & $0$ & $1$ & $18$ \\
J045313$-$130555 & $2.067$ & Zn~\textsc{ii} & $-143.8$ & $154.9$ & $41.4$ & $22.7$ & $11.66$ & $0$ & $1$ & $18$ \\
J045523$-$421617 & $2.305$ & Al~\textsc{ii} & $-62.9$ & $55.3$ & $-8.7$ & $0.5$ & $12.12 \pm 0.01$ & $0$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & Al~\textsc{iii} & $-62.9$ & $55.3$ & $999.0$ & $999.0$ & $<11.26$ & $-1$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & C~\textsc{iv} & $-62.9$ & $55.3$ & $999.0$ & $999.0$ & $<12.34$ & $-1$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & Fe~\textsc{ii} & $-62.9$ & $55.3$ & $-14.9$ & $1.3$ & $13.07 \pm 0.01$ & $0$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & Mg~\textsc{ii} & $-62.9$ & $55.3$ & $-10.2$ & $0.1$ & $13.25 \pm 0.01$ & $0$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & O~\textsc{i} & $-43.5$ & $55.3$ & $-23.5$ & $1.1$ & $14.28 \pm 0.01$ & $0$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & Si~\textsc{ii} & $-62.9$ & $55.3$ & $999.0$ & $999.0$ & $<13.37$ & $-1$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & Si~\textsc{iii} & $-62.9$ & $55.3$ & $0.0$ & $0.1$ & $>13.49$ & $-2$ & $1$ & $19$ \\
J045523$-$421617 & $2.305$ & Si~\textsc{iv} & $-62.9$ & $55.3$ & $3.2$ & $2.7$ & $12.40 \pm 0.02$ & $0$ & $1$ & $19$ \\
J045647$+$040053 & $0.932$ & Al~\textsc{ii} & $-21.8$ & $16.5$ & $999.0$ & $999.0$ & $<11.34$ & $-1$ & $1$ & $20$ \\
J045647$+$040053 & $0.932$ & Al~\textsc{iii} & $-21.8$ & $16.5$ & $999.0$ & $999.0$ & $<11.39$ & $-1$ & $1$ & $20$ \\
J045647$+$040053 & $0.932$ & Fe~\textsc{ii} & $-21.8$ & $16.5$ & $999.0$ & $999.0$ & $<11.56$ & $-1$ & $1$ & $20$ \\
J045647$+$040053 & $0.932$ & Mg~\textsc{i} & $-21.8$ & $16.5$ & $999.0$ & $999.0$ & $<10.77$ & $-1$ & $1$ & $20$ \\
J045647$+$040053 & $0.932$ & Mg~\textsc{ii} & $-21.8$ & $16.5$ & $-3.1$ & $1.3$ & $12.13 \pm 0.03$ & $0$ & $1$ & $20$ \\
J045647$+$040053 & $0.932$ & Si~\textsc{ii} & $-21.8$ & $16.5$ & $999.0$ & $999.0$ & $<14.03$ & $-1$ & $1$ & $20$ \\
J045647$+$040053 & $1.153$ & Al~\textsc{ii} & $-18.7$ & $35.7$ & $2.4$ & $0.5$ & $12.38 \pm 0.01$ & $0$ & $1$ & $21$ \\
J045647$+$040053 & $1.153$ & Al~\textsc{iii} & $-28.8$ & $35.7$ & $0.1$ & $1.2$ & $12.66 \pm 0.02$ & $0$ & $1$ & $21$ \\
J045647$+$040053 & $1.153$ & C~\textsc{iv} & $-28.8$ & $35.7$ & $3.7$ & $1.7$ & $>14.65$ & $-2$ & $3$ & $21$ \\
J045647$+$040053 & $1.153$ & Fe~\textsc{ii} & $-28.8$ & $35.7$ & $4.0$ & $2.2$ & $12.75 \pm 0.02$ & $0$ & $1$ & $21$ \\
J045647$+$040053 & $1.153$ & Mg~\textsc{ii} & $-28.8$ & $35.7$ & $1.5$ & $0.2$ & $13.44 \pm 0.03$ & $0$ & $1$ & $21$ \\
J045647$+$040053 & $1.153$ & Si~\textsc{ii} & $-28.8$ & $35.7$ & $-0.6$ & $0.7$ & $13.72 \pm 0.03$ & $0$ & $1$ & $21$ \\
J075158$+$424522 & $1.509$ & Al~\textsc{ii} & $-100.0$ & $75.0$ & $36.3$ & $2.2$ & $12.51 \pm 0.02$ & $0$ & $3$ & $22$ \\
J075158$+$424522 & $1.509$ & Al~\textsc{iii} & $-100.0$ & $75.0$ & $-11.1$ & $26.1$ & $12.46$ & $0$ & $2$ & $22$ \\
J075158$+$424522 & $1.509$ & C~\textsc{ii} & $-100.0$ & $75.0$ & $-6.5$ & $4.1$ & $>14.24$ & $-2$ & $3$ & $22$ \\
J075158$+$424522 & $1.509$ & C~\textsc{iv} & $-100.0$ & $75.0$ & $5.5$ & $11.4$ & $>14.46$ & $-2$ & $3$ & $22$ \\
J075158$+$424522 & $1.509$ & Fe~\textsc{ii} & $-100.0$ & $75.0$ & $999.0$ & $999.0$ & $<12.95$ & $-1$ & $1$ & $22$ \\
J075158$+$424522 & $1.509$ & O~\textsc{i} & $-100.0$ & $75.0$ & $999.0$ & $999.0$ & $<13.67$ & $-1$ & $1$ & $22$ \\
J075158$+$424522 & $1.509$ & Si~\textsc{ii} & $-100.0$ & $75.0$ & $999.0$ & $999.0$ & $<13.15$ & $-1$ & $1$ & $22$ \\
J075158$+$424522 & $1.509$ & Si~\textsc{iv} & $-100.0$ & $75.0$ & $6.9$ & $3.3$ & $>13.83$ & $-2$ & $3$ & $22$ \\
J075158$+$424522 & $1.509$ & Zn~\textsc{ii} & $-100.0$ & $75.0$ & $999.0$ & $999.0$ & $<12.18$ & $-1$ & $1$ & $22$ \\
J075158$+$424522 & $1.645$ & Al~\textsc{ii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<11.48$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & Al~\textsc{iii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<11.97$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & C~\textsc{ii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<12.89$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & C~\textsc{iv} & $-50.8$ & $50.1$ & $-0.4$ & $1.9$ & $13.50 \pm 0.02$ & $0$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & Fe~\textsc{ii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<12.78$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & N~\textsc{v} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<13.10$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & O~\textsc{i} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<13.46$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & S~\textsc{ii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<14.26$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & Si~\textsc{ii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<12.77$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $1.645$ & Si~\textsc{iv} & $-50.8$ & $50.1$ & $-16.9$ & $8.0$ & $12.55^{+0.10}_{-0.13}$ & $0$ & $2$ & $23$ \\
J075158$+$424522 & $1.645$ & Zn~\textsc{ii} & $-50.8$ & $50.1$ & $999.0$ & $999.0$ & $<11.82$ & $-1$ & $1$ & $23$ \\
J075158$+$424522 & $2.305$ & Al~\textsc{ii} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<11.72$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & C~\textsc{ii} & $-100.0$ & $130.0$ & $-1.0$ & $4.1$ & $13.14^{+0.08}_{-0.09}$ & $0$ & $2$ & $24$ \\
J075158$+$424522 & $2.305$ & C~\textsc{iv} & $-100.0$ & $130.0$ & $-4.6$ & $3.9$ & $>14.52$ & $-2$ & $3$ & $24$ \\
J075158$+$424522 & $2.305$ & Fe~\textsc{ii} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<13.01$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & Fe~\textsc{iii} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<13.09$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & N~\textsc{ii} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<13.19$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & N~\textsc{iii} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<13.43$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & N~\textsc{v} & $-100.0$ & $130.0$ & $-4.3$ & $13.0$ & $13.60 \pm 0.03$ & $0$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & O~\textsc{i} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<13.01$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & O~\textsc{vi} & $-188.8$ & $130.0$ & $-46.2$ & $5.2$ & $>14.87$ & $-2$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & S~\textsc{ii} & $-100.0$ & $130.0$ & $999.0$ & $999.0$ & $<13.32$ & $-1$ & $1$ & $24$ \\
J075158$+$424522 & $2.305$ & Si~\textsc{ii} & $-100.0$ & $130.0$ & $-8.5$ & $2.7$ & $12.24 \pm 0.05$ & $0$ & $2$ & $24$ \\
J075158$+$424522 & $2.305$ & Si~\textsc{iii} & $-100.0$ & $130.0$ & $4.9$ & $2.6$ & $>13.38$ & $-2$ & $3$ & $24$ \\
J075158$+$424522 & $2.305$ & Si~\textsc{iv} & $-100.0$ & $130.0$ & $2.5$ & $4.2$ & $>13.43$ & $-2$ & $1$ & $24$ \\
J075547$+$220450 & $1.678$ & Al~\textsc{ii} & $-139.5$ & $98.5$ & $999.0$ & $999.0$ & $<11.90$ & $-1$ & $1$ & $25$ \\
J075547$+$220450 & $1.678$ & Al~\textsc{iii} & $-139.5$ & $98.5$ & $999.0$ & $999.0$ & $<12.66$ & $-1$ & $1$ & $25$ \\
J075547$+$220450 & $1.678$ & C~\textsc{iv} & $-139.5$ & $98.5$ & $-20.1$ & $7.2$ & $13.66 \pm 0.03$ & $0$ & $1$ & $25$ \\
J075547$+$220450 & $1.678$ & Si~\textsc{ii} & $-139.5$ & $98.5$ & $999.0$ & $999.0$ & $<12.52$ & $-1$ & $1$ & $25$ \\
J075547$+$220450 & $1.678$ & Si~\textsc{iv} & $-58.9$ & $98.5$ & $14.1$ & $7.9$ & $13.30 \pm 0.05$ & $0$ & $1$ & $25$ \\
J075547$+$220450 & $2.018$ & Al~\textsc{ii} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<11.99$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & Al~\textsc{iii} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<12.57$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & C~\textsc{ii} & $-135.5$ & $130.7$ & $-3.2$ & $0.9$ & $>14.86$ & $-2$ & $3$ & $26$ \\
J075547$+$220450 & $2.018$ & C~\textsc{iv} & $-135.5$ & $130.7$ & $-8.6$ & $9.1$ & $>14.03$ & $-2$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & Fe~\textsc{ii} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<13.47$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & N~\textsc{v} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<13.23$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & O~\textsc{i} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<13.60$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & S~\textsc{ii} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<14.21$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & Si~\textsc{ii} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<12.80$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.018$ & Si~\textsc{iii} & $-135.5$ & $130.7$ & $-28.1$ & $8.8$ & $>13.14$ & $-2$ & $3$ & $26$ \\
J075547$+$220450 & $2.018$ & Si~\textsc{iv} & $-135.5$ & $130.7$ & $999.0$ & $999.0$ & $<12.49$ & $-1$ & $1$ & $26$ \\
J075547$+$220450 & $2.227$ & Al~\textsc{ii} & $-127.4$ & $118.6$ & $999.0$ & $999.0$ & $<11.98$ & $-1$ & $1$ & $27$ \\
J075547$+$220450 & $2.227$ & C~\textsc{iv} & $-127.4$ & $118.6$ & $10.7$ & $14.8$ & $13.66 \pm 0.05$ & $0$ & $1$ & $27$ \\
J075547$+$220450 & $2.227$ & Fe~\textsc{ii} & $-127.4$ & $118.6$ & $999.0$ & $999.0$ & $<13.50$ & $-1$ & $1$ & $27$ \\
J075547$+$220450 & $2.227$ & O~\textsc{vi} & $-127.4$ & $118.6$ & $-15.2$ & $8.0$ & $>14.50$ & $-2$ & $1$ & $27$ \\
J075547$+$220450 & $2.227$ & Si~\textsc{ii} & $-127.4$ & $118.6$ & $999.0$ & $999.0$ & $<11.98$ & $-1$ & $1$ & $27$ \\
J075547$+$220450 & $2.227$ & Si~\textsc{iv} & $-127.4$ & $118.6$ & $999.0$ & $999.0$ & $<12.61$ & $-1$ & $1$ & $27$ \\
J080620$+$504124 & $1.061$ & Al~\textsc{ii} & $-35.9$ & $30.7$ & $-13.9$ & $5.8$ & $>12.28$ & $-2$ & $3$ & $28$ \\
J080620$+$504124 & $1.061$ & Al~\textsc{iii} & $-35.9$ & $30.7$ & $999.0$ & $999.0$ & $<12.20$ & $-1$ & $1$ & $28$ \\
J080620$+$504124 & $1.061$ & Fe~\textsc{ii} & $-35.9$ & $30.7$ & $-11.1$ & $3.5$ & $13.29 \pm 0.06$ & $0$ & $1$ & $28$ \\
J080620$+$504124 & $1.061$ & Mg~\textsc{ii} & $-35.9$ & $30.7$ & $-3.0$ & $2.1$ & $>13.00$ & $-2$ & $1$ & $28$ \\
J080620$+$504124 & $1.061$ & Zn~\textsc{ii} & $-35.9$ & $30.7$ & $999.0$ & $999.0$ & $<11.93$ & $-1$ & $1$ & $28$ \\
J080620$+$504124 & $1.674$ & Al~\textsc{ii} & $-91.1$ & $74.3$ & $-12.7$ & $4.5$ & $12.27^{+0.08}_{-0.10}$ & $0$ & $1$ & $29$ \\
J080620$+$504124 & $1.674$ & Al~\textsc{iii} & $-54.8$ & $21.6$ & $999.0$ & $999.0$ & $<12.64$ & $-1$ & $1$ & $29$ \\
J080620$+$504124 & $1.674$ & C~\textsc{ii} & $-91.1$ & $74.3$ & $-8.1$ & $2.5$ & $>14.16$ & $-2$ & $1$ & $29$ \\
J080620$+$504124 & $1.674$ & C~\textsc{iv} & $999.0$ & $999.0$ & $-5.0$ & $2.9$ & $>14.61$ & $-2$ & $3$ & $29$ \\
J080620$+$504124 & $1.674$ & Fe~\textsc{ii} & $-68.2$ & $24.6$ & $999.0$ & $999.0$ & $<13.08$ & $-1$ & $1$ & $29$ \\
J080620$+$504124 & $1.674$ & Si~\textsc{ii} & $-91.1$ & $74.3$ & $999.0$ & $999.0$ & $<14.52$ & $-1$ & $1$ & $29$ \\
J080620$+$504124 & $1.674$ & Si~\textsc{iv} & $999.0$ & $999.0$ & $-5.1$ & $4.2$ & $>13.99$ & $-2$ & $1$ & $29$ \\
J080620$+$504124 & $1.813$ & Al~\textsc{ii} & $-171.8$ & $62.2$ & $999.0$ & $999.0$ & $<11.16$ & $-1$ & $1$ & $30$ \\
J080620$+$504124 & $1.813$ & Al~\textsc{iii} & $-171.8$ & $62.2$ & $999.0$ & $999.0$ & $<12.54$ & $-1$ & $1$ & $30$ \\
J080620$+$504124 & $1.813$ & C~\textsc{iv} & $-171.8$ & $62.2$ & $-46.3$ & $4.8$ & $>14.25$ & $-2$ & $1$ & $30$ \\
J080620$+$504124 & $1.813$ & Fe~\textsc{ii} & $-171.8$ & $62.2$ & $999.0$ & $999.0$ & $<13.40$ & $-1$ & $1$ & $30$ \\
J080620$+$504124 & $1.813$ & O~\textsc{i} & $-171.8$ & $62.2$ & $-56.9$ & $3.8$ & $>15.00$ & $-2$ & $3$ & $30$ \\
J080620$+$504124 & $1.813$ & Si~\textsc{ii} & $-171.8$ & $62.2$ & $999.0$ & $999.0$ & $<12.44$ & $-1$ & $1$ & $30$ \\
J080620$+$504124 & $1.813$ & Si~\textsc{iv} & $-171.8$ & $62.2$ & $-42.5$ & $6.3$ & $13.52 \pm 0.05$ & $0$ & $1$ & $30$ \\
J085141$+$161221 & $1.925$ & Al~\textsc{ii} & $-13.7$ & $33.7$ & $6.3$ & $3.2$ & $11.15^{+0.09}_{-0.11}$ & $0$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & C~\textsc{ii} & $-13.7$ & $33.7$ & $1.2$ & $1.0$ & $13.23 \pm 0.03$ & $0$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & C~\textsc{iv} & $-13.7$ & $33.7$ & $7.9$ & $1.0$ & $12.53^{+0.03}_{-0.04}$ & $0$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & Fe~\textsc{ii} & $-13.7$ & $33.7$ & $999.0$ & $999.0$ & $<12.30$ & $-1$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & O~\textsc{i} & $-13.7$ & $33.7$ & $4.7$ & $0.7$ & $13.77^{+0.02}_{-0.03}$ & $0$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & Si~\textsc{ii} & $-13.7$ & $33.7$ & $-2.6$ & $4.2$ & $12.48 \pm 0.02$ & $0$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & Si~\textsc{iii} & $-26.8$ & $33.7$ & $5.7$ & $0.4$ & $12.68 \pm 0.02$ & $0$ & $1$ & $31$ \\
J085141$+$161221 & $1.925$ & Si~\textsc{iv} & $-26.8$ & $33.7$ & $999.0$ & $999.0$ & $<12.47$ & $-1$ & $1$ & $31$ \\
J085417$+$532735 & $1.611$ & Al~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<11.59$ & $-1$ & $1$ & $32$ \\
J085417$+$532735 & $1.611$ & Al~\textsc{iii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<11.91$ & $-1$ & $1$ & $32$ \\
J085417$+$532735 & $1.611$ & C~\textsc{ii} & $-62.9$ & $58.1$ & $-10.4$ & $9.3$ & $13.37^{+0.10}_{-0.13}$ & $0$ & $3$ & $32$ \\
J085417$+$532735 & $1.611$ & C~\textsc{iv} & $-62.9$ & $46.0$ & $0.9$ & $1.0$ & $13.98 \pm 0.02$ & $0$ & $1$ & $32$ \\
J085417$+$532735 & $1.611$ & Fe~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<12.39$ & $-1$ & $1$ & $32$ \\
J085417$+$532735 & $1.611$ & O~\textsc{i} & $-62.9$ & $58.1$ & $-17.3$ & $15.8$ & $>14.92$ & $-2$ & $3$ & $32$ \\
J085417$+$532735 & $1.611$ & Si~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<14.35$ & $-1$ & $1$ & $32$ \\
J085417$+$532735 & $1.611$ & Si~\textsc{iv} & $-62.9$ & $58.1$ & $-10.9$ & $3.8$ & $13.32^{+0.05}_{-0.06}$ & $0$ & $1$ & $32$ \\
J085417$+$532735 & $1.611$ & Zn~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<12.20$ & $-1$ & $1$ & $32$ \\
J094942$+$052240 & $1.625$ & Al~\textsc{ii} & $-46.8$ & $138.8$ & $999.0$ & $999.0$ & $<11.69$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & Al~\textsc{iii} & $-46.8$ & $138.8$ & $999.0$ & $999.0$ & $<12.11$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & C~\textsc{ii} & $-46.8$ & $138.8$ & $999.0$ & $999.0$ & $<13.06$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & C~\textsc{iv} & $-46.8$ & $138.8$ & $7.7$ & $1.9$ & $13.92 \pm 0.01$ & $0$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & Fe~\textsc{ii} & $-46.8$ & $138.8$ & $999.0$ & $999.0$ & $<13.15$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & O~\textsc{i} & $-46.8$ & $138.8$ & $71.5$ & $2.5$ & $>15.14$ & $-2$ & $3$ & $33$ \\
J094942$+$052240 & $1.625$ & S~\textsc{ii} & $-46.8$ & $138.8$ & $999.0$ & $999.0$ & $<14.56$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & Si~\textsc{ii} & $-46.8$ & $171.1$ & $999.0$ & $999.0$ & $<12.33$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & Si~\textsc{iv} & $-46.8$ & $171.1$ & $11.6$ & $10.6$ & $13.27^{+0.06}_{-0.07}$ & $0$ & $1$ & $33$ \\
J094942$+$052240 & $1.625$ & Zn~\textsc{ii} & $-46.8$ & $138.8$ & $999.0$ & $999.0$ & $<12.14$ & $-1$ & $1$ & $33$ \\
J094942$+$052240 & $2.133$ & Al~\textsc{ii} & $-70.0$ & $222.0$ & $5.9$ & $7.0$ & $>12.67$ & $-2$ & $3$ & $34$ \\
J094942$+$052240 & $2.133$ & Al~\textsc{iii} & $-70.0$ & $110.6$ & $17.7$ & $18.1$ & $12.83^{+0.08}_{-0.09}$ & $0$ & $2$ & $34$ \\
J094942$+$052240 & $2.133$ & C~\textsc{ii} & $-70.0$ & $222.0$ & $28.2$ & $4.0$ & $>14.50$ & $-2$ & $3$ & $34$ \\
J094942$+$052240 & $2.133$ & C~\textsc{iv} & $-70.0$ & $222.0$ & $52.0$ & $8.2$ & $>14.95$ & $-2$ & $3$ & $34$ \\
J094942$+$052240 & $2.133$ & Fe~\textsc{ii} & $-70.0$ & $222.0$ & $999.0$ & $999.0$ & $<13.27$ & $-1$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & Fe~\textsc{iii} & $-70.0$ & $222.0$ & $999.0$ & $999.0$ & $<13.46$ & $-1$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & N~\textsc{i} & $-70.0$ & $222.0$ & $999.0$ & $999.0$ & $<13.10$ & $-1$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & N~\textsc{ii} & $-70.0$ & $222.7$ & $94.3$ & $9.3$ & $14.11^{+0.04}_{-0.05}$ & $0$ & $3$ & $34$ \\
J094942$+$052240 & $2.133$ & N~\textsc{v} & $-70.0$ & $222.0$ & $17.7$ & $10.4$ & $13.66^{+0.04}_{-0.05}$ & $0$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & O~\textsc{i} & $-70.0$ & $222.0$ & $999.0$ & $999.0$ & $<13.24$ & $-1$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & O~\textsc{vi} & $-70.0$ & $222.0$ & $65.1$ & $7.6$ & $>14.97$ & $-2$ & $3$ & $34$ \\
J094942$+$052240 & $2.133$ & S~\textsc{ii} & $-19.3$ & $196.5$ & $999.0$ & $999.0$ & $<14.05$ & $-1$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & Si~\textsc{ii} & $-70.0$ & $222.0$ & $10.5$ & $7.1$ & $13.88 \pm 0.02$ & $0$ & $1$ & $34$ \\
J094942$+$052240 & $2.133$ & Si~\textsc{iii} & $-77.8$ & $222.0$ & $34.5$ & $17.3$ & $>13.90$ & $-2$ & $3$ & $34$ \\
J094942$+$052240 & $2.133$ & Si~\textsc{iv} & $-70.0$ & $222.0$ & $42.2$ & $24.7$ & $>14.08$ & $-2$ & $3$ & $34$ \\
J095714$+$544017 & $2.501$ & Al~\textsc{ii} & $-151.6$ & $102.5$ & $18.4$ & $9.1$ & $12.18^{+0.04}_{-0.05}$ & $0$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & Al~\textsc{iii} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<11.97$ & $-1$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & C~\textsc{ii} & $-151.6$ & $102.5$ & $20.7$ & $3.6$ & $>14.27$ & $-2$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & C~\textsc{iv} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<12.57$ & $-1$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & Fe~\textsc{ii} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<13.11$ & $-1$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & N~\textsc{v} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<12.88$ & $-1$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & O~\textsc{i} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $>14.52$ & $-2$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & S~\textsc{ii} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<13.68$ & $-1$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & S~\textsc{iii} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<14.13$ & $-1$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & Si~\textsc{ii} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $13.57 \pm 0.05$ & $0$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & Si~\textsc{iii} & $-151.6$ & $102.5$ & $-63.1$ & $4.4$ & $>13.42$ & $-2$ & $1$ & $35$ \\
J095714$+$544017 & $2.501$ & Si~\textsc{iv} & $-151.6$ & $102.5$ & $999.0$ & $999.0$ & $<12.25$ & $-1$ & $1$ & $35$ \\
J100930$-$002619 & $1.129$ & Al~\textsc{ii} & $-46.8$ & $94.4$ & $999.0$ & $999.0$ & $<11.53$ & $-1$ & $1$ & $36$ \\
J100930$-$002619 & $1.129$ & Al~\textsc{iii} & $-46.8$ & $94.4$ & $999.0$ & $999.0$ & $<11.84$ & $-1$ & $1$ & $36$ \\
J100930$-$002619 & $1.129$ & C~\textsc{iv} & $-46.8$ & $94.4$ & $3.5$ & $952.0$ & $>14.00$ & $-2$ & $1$ & $36$ \\
J100930$-$002619 & $1.129$ & Fe~\textsc{ii} & $-46.8$ & $94.4$ & $999.0$ & $999.0$ & $<11.89$ & $-1$ & $1$ & $36$ \\
J100930$-$002619 & $1.129$ & Mg~\textsc{i} & $-46.8$ & $94.4$ & $999.0$ & $999.0$ & $<10.95$ & $-1$ & $1$ & $36$ \\
J100930$-$002619 & $1.129$ & Mg~\textsc{ii} & $-46.8$ & $94.4$ & $999.0$ & $999.0$ & $<11.45$ & $-1$ & $1$ & $36$ \\
J100930$-$002619 & $1.129$ & Si~\textsc{ii} & $-46.8$ & $94.4$ & $999.0$ & $999.0$ & $<14.30$ & $-1$ & $1$ & $36$ \\
J102900$+$622342 & $2.245$ & Al~\textsc{ii} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<11.47$ & $-1$ & $1$ & $37$ \\
J102900$+$622342 & $2.245$ & C~\textsc{ii} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<12.63$ & $-1$ & $1$ & $37$ \\
J102900$+$622342 & $2.245$ & C~\textsc{iii} & $999.0$ & $999.0$ & $17.7$ & $7.2$ & $>13.62$ & $-2$ & $3$ & $37$ \\
J102900$+$622342 & $2.245$ & C~\textsc{iv} & $999.0$ & $999.0$ & $9.3$ & $1.3$ & $13.84 \pm 0.02$ & $0$ & $1$ & $37$ \\
J102900$+$622342 & $2.245$ & Fe~\textsc{ii} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<13.06$ & $-1$ & $1$ & $37$ \\
J102900$+$622342 & $2.245$ & O~\textsc{vi} & $999.0$ & $999.0$ & $14.6$ & $1.9$ & $14.36 \pm 0.02$ & $0$ & $1$ & $37$ \\
J102900$+$622342 & $2.245$ & Si~\textsc{ii} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<11.96$ & $-1$ & $1$ & $37$ \\
J102900$+$622342 & $2.245$ & Si~\textsc{iii} & $999.0$ & $999.0$ & $14.1$ & $1.5$ & $12.71 \pm 0.03$ & $0$ & $3$ & $37$ \\
J102900$+$622342 & $2.245$ & Si~\textsc{iv} & $999.0$ & $999.0$ & $8.7$ & $4.4$ & $12.84 \pm 0.04$ & $0$ & $1$ & $37$ \\
J104244$+$120331 & $0.660$ & Fe~\textsc{ii} & $-30.6$ & $66.2$ & $999.0$ & $999.0$ & $<12.41$ & $-1$ & $1$ & $38$ \\
J104244$+$120331 & $0.660$ & Mg~\textsc{i} & $-30.6$ & $66.2$ & $999.0$ & $999.0$ & $<11.56$ & $-1$ & $1$ & $38$ \\
J104244$+$120331 & $0.660$ & Mg~\textsc{ii} & $-30.6$ & $66.2$ & $4.5$ & $5.5$ & $>13.07$ & $-2$ & $1$ & $38$ \\
J105315$+$400756 & $2.048$ & Al~\textsc{ii} & $-135.5$ & $106.5$ & $999.0$ & $999.0$ & $<11.83$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & Al~\textsc{iii} & $-135.5$ & $106.5$ & $-23.0$ & $7.4$ & $12.96 \pm 0.05$ & $0$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & C~\textsc{ii} & $-135.5$ & $106.5$ & $-9.6$ & $2.4$ & $14.40 \pm 0.03$ & $0$ & $3$ & $39$ \\
J105315$+$400756 & $2.048$ & C~\textsc{iv} & $-135.5$ & $106.5$ & $2.0$ & $1.9$ & $>14.69$ & $-2$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & Fe~\textsc{ii} & $-135.5$ & $106.5$ & $999.0$ & $999.0$ & $<13.20$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & Fe~\textsc{iii} & $-38.7$ & $106.5$ & $999.0$ & $999.0$ & $<13.40$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & N~\textsc{i} & $-135.5$ & $106.5$ & $999.0$ & $999.0$ & $<13.21$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & N~\textsc{v} & $-135.5$ & $106.5$ & $999.0$ & $999.0$ & $<13.10$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & O~\textsc{i} & $-135.5$ & $106.5$ & $999.0$ & $999.0$ & $<13.67$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & S~\textsc{ii} & $-135.5$ & $106.5$ & $999.0$ & $999.0$ & $<14.04$ & $-1$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & Si~\textsc{ii} & $-135.5$ & $106.5$ & $-16.8$ & $8.7$ & $13.15 \pm 0.03$ & $0$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & Si~\textsc{iii} & $-135.5$ & $106.5$ & $0.2$ & $2.8$ & $>13.66$ & $-2$ & $1$ & $39$ \\
J105315$+$400756 & $2.048$ & Si~\textsc{iv} & $-135.5$ & $106.5$ & $-1.2$ & $1.3$ & $>14.19$ & $-2$ & $1$ & $39$ \\
J105315$+$400756 & $2.432$ & Al~\textsc{ii} & $-139.5$ & $235.6$ & $999.0$ & $999.0$ & $<11.91$ & $-1$ & $1$ & $40$ \\
J105315$+$400756 & $2.432$ & C~\textsc{ii} & $-139.5$ & $235.6$ & $999.0$ & $999.0$ & $<13.11$ & $-1$ & $1$ & $40$ \\
J105315$+$400756 & $2.432$ & C~\textsc{iv} & $-38.7$ & $80.0$ & $36.7$ & $11.1$ & $13.18 \pm 0.06$ & $0$ & $1$ & $40$ \\
J105315$+$400756 & $2.432$ & Fe~\textsc{ii} & $-139.5$ & $235.6$ & $999.0$ & $999.0$ & $<13.50$ & $-1$ & $1$ & $40$ \\
J105315$+$400756 & $2.432$ & Si~\textsc{ii} & $-139.5$ & $235.6$ & $999.0$ & $999.0$ & $<12.04$ & $-1$ & $1$ & $40$ \\
J105315$+$400756 & $2.432$ & Si~\textsc{iv} & $-139.5$ & $235.6$ & $999.0$ & $999.0$ & $<12.46$ & $-1$ & $1$ & $40$ \\
J105817$+$195150 & $1.037$ & Al~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.67$ & $-1$ & $1$ & $41$ \\
J105817$+$195150 & $1.037$ & Al~\textsc{iii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.39$ & $-1$ & $1$ & $41$ \\
J105817$+$195150 & $1.037$ & Fe~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.16$ & $-1$ & $1$ & $41$ \\
J105817$+$195150 & $1.037$ & Mg~\textsc{i} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<11.45$ & $-1$ & $1$ & $41$ \\
J105817$+$195150 & $1.037$ & Mg~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<11.80$ & $-1$ & $1$ & $41$ \\
J105817$+$195150 & $1.037$ & Si~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<15.01$ & $-1$ & $1$ & $41$ \\
J105817$+$195150 & $1.037$ & Zn~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.17$ & $-1$ & $1$ & $41$ \\
J110325$-$264515 & $1.838$ & Al~\textsc{ii} & $-95.2$ & $179.1$ & $69.9$ & $0.3$ & $12.84 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Al~\textsc{iii} & $-95.2$ & $179.1$ & $53.7$ & $4.0$ & $12.40 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & C~\textsc{ii} & $-95.2$ & $179.1$ & $72.1$ & $0.1$ & $>14.72$ & $-2$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & C~\textsc{iv} & $-95.2$ & $179.1$ & $47.0$ & $0.2$ & $14.22 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Fe~\textsc{ii} & $-95.2$ & $179.1$ & $85.2$ & $1.4$ & $13.52 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Fe~\textsc{iii} & $-95.2$ & $179.1$ & $15.8$ & $0.7$ & $>14.68$ & $-2$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Mg~\textsc{i} & $-95.2$ & $179.1$ & $86.9$ & $1.3$ & $11.86 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Mg~\textsc{ii} & $-95.2$ & $179.1$ & $73.7$ & $0.1$ & $>13.87$ & $-2$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & O~\textsc{i} & $-95.2$ & $179.1$ & $92.5$ & $0.5$ & $14.62 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Si~\textsc{ii} & $-95.2$ & $179.1$ & $91.8$ & $14.6$ & $14.03 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Si~\textsc{iii} & $-95.2$ & $179.1$ & $40.3$ & $23.3$ & $>14.20$ & $-2$ & $1$ & $42$ \\
J110325$-$264515 & $1.838$ & Si~\textsc{iv} & $-95.2$ & $179.1$ & $42.1$ & $0.2$ & $13.84 \pm 0.01$ & $0$ & $1$ & $42$ \\
J110405$-$180512 & $1.662$ & Al~\textsc{ii} & $999.0$ & $999.0$ & $4.4$ & $0.8$ & $12.39 \pm 0.01$ & $0$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & Al~\textsc{iii} & $999.0$ & $999.0$ & $28.1$ & $5.2$ & $12.03 \pm 0.05$ & $0$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & C~\textsc{ii} & $999.0$ & $999.0$ & $7.0$ & $1.4$ & $>14.09$ & $-2$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & C~\textsc{iv} & $999.0$ & $999.0$ & $39.3$ & $0.4$ & $14.36 \pm 0.01$ & $0$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & Fe~\textsc{ii} & $999.0$ & $999.0$ & $29.0$ & $5.5$ & $12.16^{+0.05}_{-0.06}$ & $0$ & $2$ & $43$ \\
J110405$-$180512 & $1.662$ & N~\textsc{i} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<13.31$ & $-1$ & $2$ & $43$ \\
J110405$-$180512 & $1.662$ & N~\textsc{v} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<13.08$ & $-1$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & O~\textsc{i} & $999.0$ & $999.0$ & $144.5$ & $5.8$ & $>15.53$ & $-2$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & Si~\textsc{ii} & $999.0$ & $999.0$ & $4.3$ & $1.6$ & $13.21 \pm 0.02$ & $0$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & Si~\textsc{iii} & $999.0$ & $999.0$ & $16.4$ & $7.2$ & $>13.30$ & $-2$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & Si~\textsc{iv} & $999.0$ & $999.0$ & $23.4$ & $0.9$ & $13.69 \pm 0.01$ & $0$ & $1$ & $43$ \\
J110405$-$180512 & $1.662$ & Zn~\textsc{ii} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<11.46$ & $-1$ & $1$ & $43$ \\
J110405$-$180512 & $2.201$ & Al~\textsc{ii} & $-111.3$ & $110.6$ & $999.0$ & $999.0$ & $<11.13$ & $-1$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & Al~\textsc{iii} & $-111.3$ & $110.6$ & $999.0$ & $999.0$ & $<11.62$ & $-1$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & C~\textsc{ii} & $-111.3$ & $110.6$ & $999.0$ & $999.0$ & $<12.51$ & $-1$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & C~\textsc{iii} & $999.0$ & $999.0$ & $-44.8$ & $13.1$ & $>13.79$ & $-2$ & $3$ & $44$ \\
J110405$-$180512 & $2.201$ & C~\textsc{iv} & $-111.3$ & $110.6$ & $-6.2$ & $0.9$ & $13.88 \pm 0.01$ & $0$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & O~\textsc{i} & $-111.3$ & $110.6$ & $999.0$ & $999.0$ & $<12.83$ & $-1$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & Si~\textsc{ii} & $-111.3$ & $110.6$ & $999.0$ & $999.0$ & $<12.25$ & $-1$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & Si~\textsc{iii} & $-111.3$ & $110.6$ & $-20.6$ & $0.9$ & $13.21 \pm 0.01$ & $0$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & Si~\textsc{iv} & $-111.3$ & $110.6$ & $1.8$ & $7.2$ & $12.90 \pm 0.04$ & $0$ & $1$ & $44$ \\
J110405$-$180512 & $2.201$ & Zn~\textsc{ii} & $999.0$ & $999.0$ & $999.0$ & $999.0$ & $<11.61$ & $-1$ & $1$ & $44$ \\
J110411$+$024655 & $1.873$ & Al~\textsc{ii} & $-151.9$ & $27.6$ & $-56.1$ & $4.5$ & $12.72 \pm 0.03$ & $0$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & Al~\textsc{iii} & $-151.9$ & $27.6$ & $-41.5$ & $7.0$ & $12.76^{+0.05}_{-0.06}$ & $0$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & C~\textsc{ii} & $-151.9$ & $27.6$ & $-47.0$ & $8.5$ & $>14.46$ & $-2$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & C~\textsc{iv} & $-151.9$ & $27.6$ & $-19.2$ & $2.3$ & $14.28 \pm 0.03$ & $0$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & Fe~\textsc{ii} & $-151.9$ & $27.6$ & $999.0$ & $999.0$ & $<13.13$ & $-1$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & O~\textsc{i} & $-151.9$ & $27.6$ & $-31.7$ & $5.7$ & $>14.77$ & $-2$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & S~\textsc{ii} & $-151.9$ & $27.6$ & $999.0$ & $999.0$ & $<14.17$ & $-1$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & Si~\textsc{ii} & $-151.9$ & $27.6$ & $-62.4$ & $6.9$ & $14.00 \pm 0.02$ & $0$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & Si~\textsc{iii} & $-151.9$ & $27.6$ & $-47.7$ & $8.1$ & $>13.62$ & $-2$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & Si~\textsc{iv} & $-151.9$ & $27.6$ & $-40.6$ & $2.8$ & $>13.83$ & $-2$ & $1$ & $45$ \\
J110411$+$024655 & $1.873$ & Zn~\textsc{ii} & $-151.9$ & $27.6$ & $999.0$ & $999.0$ & $<12.17$ & $-1$ & $1$ & $45$ \\
J110411$+$024655 & $2.056$ & Al~\textsc{ii} & $-183.9$ & $284.0$ & $999.0$ & $999.0$ & $<11.92$ & $-1$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & Al~\textsc{iii} & $-183.9$ & $284.0$ & $999.0$ & $999.0$ & $<12.33$ & $-1$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & C~\textsc{ii} & $-183.9$ & $259.8$ & $31.1$ & $7.0$ & $14.13 \pm 0.03$ & $0$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & C~\textsc{iv} & $-183.9$ & $284.0$ & $116.2$ & $12.8$ & $13.96 \pm 0.04$ & $0$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & Fe~\textsc{ii} & $-183.9$ & $284.0$ & $999.0$ & $999.0$ & $<13.40$ & $-1$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & Si~\textsc{ii} & $-183.9$ & $284.0$ & $999.0$ & $999.0$ & $<12.99$ & $-1$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & Si~\textsc{iii} & $-183.9$ & $284.0$ & $0.5$ & $4.6$ & $>13.63$ & $-2$ & $1$ & $46$ \\
J110411$+$024655 & $2.056$ & Si~\textsc{iv} & $-87.1$ & $284.0$ & $-41.9$ & $31.0$ & $12.93^{+0.07}_{-0.09}$ & $0$ & $1$ & $46$ \\
J110411$+$024655 & $2.478$ & Al~\textsc{ii} & $-61.7$ & $93.6$ & $999.0$ & $999.0$ & $<11.69$ & $-1$ & $1$ & $47$ \\
J110411$+$024655 & $2.478$ & C~\textsc{iv} & $-61.7$ & $93.6$ & $0.9$ & $3.3$ & $13.67 \pm 0.02$ & $0$ & $1$ & $47$ \\
J110411$+$024655 & $2.478$ & Fe~\textsc{ii} & $-61.7$ & $59.3$ & $999.0$ & $999.0$ & $<13.08$ & $-1$ & $1$ & $47$ \\
J110411$+$024655 & $2.478$ & O~\textsc{i} & $-61.7$ & $93.6$ & $999.0$ & $999.0$ & $<13.28$ & $-1$ & $1$ & $47$ \\
J110411$+$024655 & $2.478$ & O~\textsc{vi} & $-61.7$ & $93.6$ & $15.1$ & $2.6$ & $>14.66$ & $-2$ & $1$ & $47$ \\
J110411$+$024655 & $2.478$ & Si~\textsc{iv} & $-61.7$ & $93.6$ & $999.0$ & $999.0$ & $<12.17$ & $-1$ & $1$ & $47$ \\
J110610$+$640009 & $0.975$ & Al~\textsc{ii} & $-11.7$ & $14.5$ & $0.7$ & $0.5$ & $11.60 \pm 0.03$ & $0$ & $1$ & $48$ \\
J110610$+$640009 & $0.975$ & Al~\textsc{iii} & $-11.7$ & $14.5$ & $1.0$ & $0.6$ & $11.94 \pm 0.04$ & $0$ & $1$ & $48$ \\
J110610$+$640009 & $0.975$ & Fe~\textsc{ii} & $-11.7$ & $14.5$ & $-0.7$ & $1.0$ & $11.78 \pm 0.04$ & $0$ & $1$ & $48$ \\
J110610$+$640009 & $0.975$ & Mg~\textsc{i} & $-11.7$ & $14.5$ & $-1.6$ & $1.9$ & $10.71^{+0.10}_{-0.12}$ & $0$ & $1$ & $48$ \\
J110610$+$640009 & $0.975$ & Mg~\textsc{ii} & $-11.7$ & $14.5$ & $0.7$ & $0.1$ & $12.56 \pm 0.01$ & $0$ & $1$ & $48$ \\
J110610$+$640009 & $0.975$ & Si~\textsc{ii} & $-11.7$ & $14.5$ & $999.0$ & $999.0$ & $<13.56$ & $-1$ & $1$ & $48$ \\
J110610$+$640009 & $0.975$ & Zn~\textsc{ii} & $-11.7$ & $14.5$ & $999.0$ & $999.0$ & $<10.97$ & $-1$ & $1$ & $48$ \\
J110610$+$640009 & $1.892$ & Al~\textsc{ii} & $-126.7$ & $110.6$ & $-36.4$ & $1.1$ & $12.59 \pm 0.01$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & Al~\textsc{iii} & $-126.7$ & $110.6$ & $999.0$ & $999.0$ & $12.49 \pm 0.02$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & C~\textsc{ii} & $-132.3$ & $110.6$ & $-30.6$ & $0.2$ & $14.49 \pm 0.01$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & C~\textsc{iv} & $-142.4$ & $110.6$ & $-11.7$ & $0.3$ & $14.27 \pm 0.01$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & Fe~\textsc{ii} & $-126.7$ & $110.6$ & $-90.4$ & $22.7$ & $12.86^{+0.09}_{-0.11}$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & N~\textsc{i} & $-126.7$ & $110.6$ & $999.0$ & $999.0$ & $<12.44$ & $-1$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & N~\textsc{ii} & $-126.7$ & $110.6$ & $7.4$ & $3.9$ & $13.93^{+0.02}_{-0.03}$ & $0$ & $3$ & $49$ \\
J110610$+$640009 & $1.892$ & O~\textsc{i} & $-126.7$ & $81.5$ & $-28.9$ & $0.8$ & $14.27 \pm 0.01$ & $0$ & $3$ & $49$ \\
J110610$+$640009 & $1.892$ & Si~\textsc{ii} & $-126.7$ & $110.6$ & $-38.1$ & $1.1$ & $13.68 \pm 0.01$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & Si~\textsc{iii} & $-142.4$ & $110.6$ & $-17.0$ & $2.3$ & $>13.99$ & $-2$ & $3$ & $49$ \\
J110610$+$640009 & $1.892$ & Si~\textsc{iv} & $-140.4$ & $110.6$ & $-9.8$ & $0.4$ & $13.75 \pm 0.01$ & $0$ & $1$ & $49$ \\
J110610$+$640009 & $1.892$ & Zn~\textsc{ii} & $-126.7$ & $110.6$ & $999.0$ & $999.0$ & $<11.61$ & $-1$ & $1$ & $49$ \\
J110735$+$642008 & $2.089$ & Al~\textsc{ii} & $-28.8$ & $38.7$ & $999.0$ & $999.0$ & $12.50^{+0.02}_{-0.03}$ & $0$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & Al~\textsc{iii} & $-28.8$ & $38.7$ & $999.0$ & $999.0$ & $<12.04$ & $-1$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & C~\textsc{ii} & $-28.8$ & $38.7$ & $2.0$ & $1.6$ & $>14.56$ & $-2$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & C~\textsc{iv} & $-28.8$ & $38.7$ & $11.3$ & $2.9$ & $13.24 \pm 0.04$ & $0$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & Fe~\textsc{ii} & $-28.8$ & $38.7$ & $999.0$ & $999.0$ & $13.78^{+0.05}_{-0.06}$ & $0$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & O~\textsc{i} & $-28.8$ & $38.7$ & $0.7$ & $0.7$ & $>14.80$ & $-2$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & Si~\textsc{ii} & $-28.8$ & $38.7$ & $5.4$ & $0.4$ & $14.03 \pm 0.01$ & $0$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & Si~\textsc{iii} & $-28.8$ & $38.7$ & $10.1$ & $1.6$ & $>13.28$ & $-2$ & $1$ & $50$ \\
J110735$+$642008 & $2.089$ & Si~\textsc{iv} & $-28.8$ & $38.7$ & $22.4$ & $2.1$ & $12.88 \pm 0.04$ & $0$ & $1$ & $50$ \\
J110735$+$642008 & $2.249$ & Al~\textsc{ii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<11.60$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & C~\textsc{ii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<12.76$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & C~\textsc{iv} & $-34.7$ & $42.0$ & $0.8$ & $1.6$ & $13.62 \pm 0.03$ & $0$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & Fe~\textsc{ii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<13.08$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & Fe~\textsc{iii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<13.24$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & N~\textsc{i} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<13.47$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & N~\textsc{ii} & $-34.7$ & $42.0$ & $-6.7$ & $3.8$ & $13.80^{+0.07}_{-0.08}$ & $0$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & N~\textsc{v} & $-34.7$ & $42.0$ & $-2.7$ & $1.2$ & $13.58 \pm 0.01$ & $0$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & O~\textsc{i} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<13.21$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & O~\textsc{vi} & $-34.7$ & $42.0$ & $-0.1$ & $3.0$ & $14.01^{+0.06}_{-0.07}$ & $0$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & S~\textsc{ii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<13.50$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & S~\textsc{iv} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<13.64$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & Si~\textsc{ii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<11.71$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & Si~\textsc{iii} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<12.41$ & $-1$ & $1$ & $51$ \\
J110735$+$642008 & $2.249$ & Si~\textsc{iv} & $-34.7$ & $42.0$ & $999.0$ & $999.0$ & $<12.13$ & $-1$ & $1$ & $51$ \\
J114358$+$052445 & $2.140$ & Al~\textsc{ii} & $-276.7$ & $33.9$ & $-217.1$ & $32.8$ & $11.53$ & $0$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & Al~\textsc{iii} & $-276.7$ & $33.9$ & $-130.5$ & $18.8$ & $12.39^{+0.08}_{-0.10}$ & $0$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & C~\textsc{ii} & $-276.7$ & $33.9$ & $-59.8$ & $27.9$ & $>14.85$ & $-2$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & C~\textsc{iv} & $-276.7$ & $33.9$ & $-70.5$ & $9.1$ & $>14.76$ & $-2$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & Fe~\textsc{ii} & $-276.7$ & $33.9$ & $999.0$ & $999.0$ & $<13.04$ & $-1$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & Fe~\textsc{iii} & $-276.7$ & $33.9$ & $65.3$ & $9.3$ & $14.35 \pm 0.02$ & $0$ & $3$ & $52$ \\
J114358$+$052445 & $2.140$ & N~\textsc{i} & $-276.7$ & $33.9$ & $999.0$ & $999.0$ & $<12.85$ & $-1$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & N~\textsc{v} & $-276.7$ & $33.9$ & $999.0$ & $999.0$ & $<13.07$ & $-1$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & O~\textsc{i} & $-276.7$ & $33.9$ & $-139.5$ & $1.5$ & $14.82 \pm 0.01$ & $0$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & O~\textsc{vi} & $-276.7$ & $33.9$ & $-133.7$ & $5.9$ & $>14.94$ & $-2$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & S~\textsc{ii} & $-276.7$ & $33.9$ & $999.0$ & $999.0$ & $15.63 \pm 0.01$ & $0$ & $3$ & $52$ \\
J114358$+$052445 & $2.140$ & Si~\textsc{ii} & $-276.7$ & $33.9$ & $-149.4$ & $12.2$ & $13.32^{+0.05}_{-0.06}$ & $0$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & Si~\textsc{iii} & $-276.7$ & $33.9$ & $-118.2$ & $4.9$ & $>13.59$ & $-2$ & $1$ & $52$ \\
J114358$+$052445 & $2.140$ & Si~\textsc{iv} & $-276.7$ & $33.9$ & $-80.9$ & $1.3$ & $13.68 \pm 0.01$ & $0$ & $1$ & $52$ \\
J114358$+$052445 & $2.296$ & C~\textsc{ii} & $-79.0$ & $138.8$ & $2.3$ & $8.6$ & $13.09^{+0.05}_{-0.06}$ & $0$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & C~\textsc{iv} & $-79.0$ & $138.8$ & $4.1$ & $2.0$ & $13.98 \pm 0.01$ & $0$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & Fe~\textsc{ii} & $-79.0$ & $138.8$ & $999.0$ & $999.0$ & $<13.01$ & $-1$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & Fe~\textsc{iii} & $-79.0$ & $138.8$ & $60.1$ & $17.9$ & $13.30^{+0.10}_{-0.13}$ & $0$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & N~\textsc{i} & $-79.0$ & $138.8$ & $999.0$ & $999.0$ & $<13.55$ & $-1$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & O~\textsc{i} & $-79.0$ & $138.8$ & $999.0$ & $999.0$ & $<12.91$ & $-1$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & O~\textsc{vi} & $-79.0$ & $187.2$ & $999.0$ & $999.0$ & $<14.58$ & $-1$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & S~\textsc{ii} & $-79.0$ & $138.8$ & $999.0$ & $999.0$ & $<13.88$ & $-1$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & S~\textsc{iv} & $-79.0$ & $138.8$ & $6.3$ & $2.5$ & $14.59 \pm 0.02$ & $0$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & Si~\textsc{ii} & $-79.0$ & $138.8$ & $999.0$ & $999.0$ & $<12.68$ & $-1$ & $1$ & $53$ \\
J114358$+$052445 & $2.296$ & Si~\textsc{iv} & $-79.0$ & $138.8$ & $-6.9$ & $5.3$ & $13.13 \pm 0.02$ & $0$ & $1$ & $53$ \\
J122824$+$312837 & $1.796$ & Al~\textsc{ii} & $-208.1$ & $183.2$ & $-47.7$ & $0.3$ & $>13.47$ & $-2$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & Al~\textsc{iii} & $-208.1$ & $183.2$ & $999.0$ & $999.0$ & $13.39 \pm 0.01$ & $0$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & C~\textsc{ii} & $-208.1$ & $320.3$ & $-38.3$ & $1.5$ & $>15.38$ & $-2$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & C~\textsc{iv} & $-175.8$ & $320.3$ & $-3.0$ & $1.3$ & $>14.97$ & $-2$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & Fe~\textsc{ii} & $-183.9$ & $183.2$ & $999.0$ & $999.0$ & $13.86 \pm 0.01$ & $0$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & Fe~\textsc{iii} & $-208.1$ & $183.2$ & $-50.1$ & $1.1$ & $14.64 \pm 0.01$ & $0$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & O~\textsc{i} & $-208.1$ & $320.3$ & $82.1$ & $1.9$ & $>15.41$ & $-2$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & Si~\textsc{ii} & $-208.1$ & $183.2$ & $-48.0$ & $0.2$ & $14.65 \pm 0.01$ & $0$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & Si~\textsc{iii} & $-208.1$ & $183.2$ & $-25.6$ & $5.1$ & $>14.39$ & $-2$ & $1$ & $54$ \\
J122824$+$312837 & $1.796$ & Si~\textsc{iv} & $-208.1$ & $183.2$ & $-28.8$ & $0.2$ & $>14.44$ & $-2$ & $1$ & $54$ \\
J123200$-$022404 & $0.769$ & Al~\textsc{iii} & $-15.7$ & $11.5$ & $999.0$ & $999.0$ & $<11.85$ & $-1$ & $1$ & $55$ \\
J123200$-$022404 & $0.769$ & Fe~\textsc{ii} & $-15.7$ & $11.5$ & $999.0$ & $999.0$ & $<11.35$ & $-1$ & $1$ & $55$ \\
J123200$-$022404 & $0.769$ & Mg~\textsc{i} & $-15.7$ & $11.5$ & $999.0$ & $999.0$ & $<10.30$ & $-1$ & $1$ & $55$ \\
J123200$-$022404 & $0.769$ & Mg~\textsc{ii} & $-15.7$ & $11.5$ & $0.3$ & $0.5$ & $11.86 \pm 0.02$ & $0$ & $1$ & $55$ \\
J123200$-$022404 & $0.831$ & Al~\textsc{iii} & $-11.7$ & $9.5$ & $999.0$ & $999.0$ & $<11.37$ & $-1$ & $1$ & $56$ \\
J123200$-$022404 & $0.831$ & Fe~\textsc{ii} & $-11.7$ & $9.5$ & $-1.0$ & $0.5$ & $12.35 \pm 0.01$ & $0$ & $1$ & $56$ \\
J123200$-$022404 & $0.831$ & Mg~\textsc{i} & $-11.7$ & $9.5$ & $-0.1$ & $0.6$ & $10.94^{+0.04}_{-0.05}$ & $0$ & $1$ & $56$ \\
J123200$-$022404 & $0.831$ & Mg~\textsc{ii} & $-11.7$ & $9.5$ & $-0.0$ & $0.1$ & $12.38 \pm 0.01$ & $0$ & $1$ & $56$ \\
J123200$-$022404 & $0.831$ & Si~\textsc{ii} & $-11.7$ & $9.5$ & $999.0$ & $999.0$ & $<13.89$ & $-1$ & $1$ & $56$ \\
J130240$+$025457 & $1.912$ & Al~\textsc{ii} & $-240.4$ & $58.1$ & $-12.1$ & $17.1$ & $>13.19$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & Al~\textsc{iii} & $-240.4$ & $58.1$ & $3.4$ & $10.9$ & $13.22^{+0.04}_{-0.05}$ & $0$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & C~\textsc{ii} & $-240.4$ & $58.1$ & $-34.4$ & $2.0$ & $>14.81$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & C~\textsc{iv} & $-240.4$ & $58.1$ & $-56.3$ & $3.0$ & $>14.76$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & Fe~\textsc{ii} & $-240.4$ & $58.1$ & $18.0$ & $4.9$ & $>14.31$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & Fe~\textsc{iii} & $-240.4$ & $58.1$ & $-67.5$ & $9.6$ & $>14.67$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & N~\textsc{v} & $-240.4$ & $58.1$ & $999.0$ & $999.0$ & $<12.98$ & $-1$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & O~\textsc{i} & $-171.8$ & $58.1$ & $4.8$ & $2.2$ & $>14.67$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & S~\textsc{ii} & $-240.4$ & $58.1$ & $36.8$ & $26.7$ & $14.49^{+0.07}_{-0.09}$ & $0$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & Si~\textsc{ii} & $-240.4$ & $58.1$ & $-21.4$ & $12.9$ & $15.07^{+0.05}_{-0.06}$ & $0$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & Si~\textsc{iii} & $-240.4$ & $58.1$ & $-76.3$ & $251.1$ & $>14.07$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $1.912$ & Si~\textsc{iv} & $-240.4$ & $58.1$ & $-42.2$ & $8.3$ & $>14.49$ & $-2$ & $1$ & $57$ \\
J130240$+$025457 & $2.315$ & Al~\textsc{ii} & $-155.7$ & $94.4$ & $999.0$ & $999.0$ & $<11.69$ & $-1$ & $1$ & $58$ \\
J130240$+$025457 & $2.315$ & C~\textsc{ii} & $-155.7$ & $94.4$ & $999.0$ & $999.0$ & $<12.81$ & $-1$ & $1$ & $58$ \\
J130240$+$025457 & $2.315$ & C~\textsc{iv} & $-155.7$ & $94.4$ & $0.6$ & $5.0$ & $13.75 \pm 0.03$ & $0$ & $1$ & $58$ \\
J130240$+$025457 & $2.315$ & Fe~\textsc{ii} & $-115.3$ & $94.4$ & $999.0$ & $999.0$ & $<13.05$ & $-1$ & $1$ & $58$ \\
J130240$+$025457 & $2.315$ & O~\textsc{i} & $-127.4$ & $74.3$ & $999.0$ & $999.0$ & $<13.14$ & $-1$ & $1$ & $58$ \\
J130240$+$025457 & $2.315$ & Si~\textsc{ii} & $-155.7$ & $94.4$ & $999.0$ & $999.0$ & $<11.72$ & $-1$ & $1$ & $58$ \\
J130240$+$025457 & $2.315$ & Si~\textsc{iv} & $-155.7$ & $94.4$ & $17.3$ & $13.7$ & $12.87 \pm 0.04$ & $0$ & $1$ & $58$ \\
J131855$+$531207 & $2.004$ & Al~\textsc{ii} & $-71.2$ & $74.0$ & $23.5$ & $4.0$ & $12.10 \pm 0.04$ & $0$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & Al~\textsc{iii} & $-71.2$ & $76.0$ & $1.4$ & $9.9$ & $12.40 \pm 0.04$ & $0$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & C~\textsc{ii} & $-71.2$ & $98.5$ & $999.0$ & $999.0$ & $<12.70$ & $-1$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & C~\textsc{iv} & $-71.2$ & $98.5$ & $20.4$ & $1.1$ & $>14.94$ & $-2$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & Fe~\textsc{ii} & $-71.2$ & $98.5$ & $999.0$ & $999.0$ & $<12.95$ & $-1$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & O~\textsc{i} & $-71.2$ & $98.5$ & $999.0$ & $999.0$ & $<13.66$ & $-1$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & Si~\textsc{ii} & $-71.2$ & $98.5$ & $36.5$ & $6.4$ & $13.27^{+0.05}_{-0.06}$ & $0$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & Si~\textsc{iv} & $-71.2$ & $98.5$ & $9.8$ & $1.0$ & $>13.90$ & $-2$ & $1$ & $59$ \\
J131855$+$531207 & $2.004$ & Zn~\textsc{ii} & $-71.2$ & $98.5$ & $999.0$ & $999.0$ & $<11.91$ & $-1$ & $1$ & $59$ \\
J132552$+$663405 & $1.772$ & Al~\textsc{ii} & $-39.5$ & $53.3$ & $999.0$ & $999.0$ & $<11.33$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & Al~\textsc{iii} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<12.01$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & C~\textsc{ii} & $-39.5$ & $81.5$ & $-10.2$ & $7.0$ & $13.30^{+0.07}_{-0.08}$ & $0$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & C~\textsc{iv} & $-39.5$ & $81.5$ & $14.8$ & $1.0$ & $13.73 \pm 0.01$ & $0$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & Fe~\textsc{ii} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<12.86$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & N~\textsc{v} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<12.82$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & O~\textsc{i} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<13.12$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & S~\textsc{ii} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<13.90$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & S~\textsc{iii} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<13.79$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & Si~\textsc{ii} & $-39.5$ & $81.5$ & $11.5$ & $9.6$ & $12.26^{+0.10}_{-0.14}$ & $0$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & Si~\textsc{iii} & $-21.4$ & $81.5$ & $17.1$ & $1.7$ & $>13.35$ & $-2$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & Si~\textsc{iv} & $-39.5$ & $53.3$ & $9.7$ & $1.5$ & $13.28 \pm 0.03$ & $0$ & $1$ & $60$ \\
J132552$+$663405 & $1.772$ & Zn~\textsc{ii} & $-39.5$ & $81.5$ & $999.0$ & $999.0$ & $<11.97$ & $-1$ & $1$ & $60$ \\
J132552$+$663405 & $1.931$ & Al~\textsc{ii} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $<11.49$ & $-1$ & $1$ & $61$ \\
J132552$+$663405 & $1.931$ & Al~\textsc{iii} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $12.30^{+0.10}_{-0.14}$ & $0$ & $2$ & $61$ \\
J132552$+$663405 & $1.931$ & C~\textsc{ii} & $-67.2$ & $175.1$ & $95.9$ & $14.4$ & $13.34^{+0.07}_{-0.08}$ & $0$ & $1$ & $61$ \\
J132552$+$663405 & $1.931$ & C~\textsc{iv} & $-67.2$ & $175.1$ & $44.9$ & $2.1$ & $13.86 \pm 0.01$ & $0$ & $1$ & $61$ \\
J132552$+$663405 & $1.931$ & Fe~\textsc{ii} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $<13.68$ & $-1$ & $1$ & $61$ \\
J132552$+$663405 & $1.931$ & O~\textsc{i} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $14.50 \pm 0.02$ & $0$ & $3$ & $61$ \\
J132552$+$663405 & $1.931$ & S~\textsc{ii} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $<13.83$ & $-1$ & $1$ & $61$ \\
J132552$+$663405 & $1.931$ & Si~\textsc{ii} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $<12.44$ & $-1$ & $1$ & $61$ \\
J132552$+$663405 & $1.931$ & Si~\textsc{iv} & $-67.2$ & $175.1$ & $999.0$ & $999.0$ & $13.26 \pm 0.02$ & $0$ & $1$ & $61$ \\
J132552$+$663405 & $2.383$ & Al~\textsc{ii} & $-115.3$ & $58.1$ & $999.0$ & $999.0$ & $<11.53$ & $-1$ & $1$ & $62$ \\
J132552$+$663405 & $2.383$ & C~\textsc{ii} & $-115.3$ & $58.1$ & $-32.6$ & $1.0$ & $14.19 \pm 0.01$ & $0$ & $3$ & $62$ \\
J132552$+$663405 & $2.383$ & C~\textsc{iii} & $-115.3$ & $58.1$ & $-40.0$ & $4.4$ & $>13.92$ & $-2$ & $3$ & $62$ \\
J132552$+$663405 & $2.383$ & C~\textsc{iv} & $-115.3$ & $58.1$ & $-19.1$ & $5.8$ & $13.37 \pm 0.03$ & $0$ & $1$ & $62$ \\
J132552$+$663405 & $2.383$ & Fe~\textsc{ii} & $-115.3$ & $58.1$ & $999.0$ & $999.0$ & $<12.91$ & $-1$ & $1$ & $62$ \\
J132552$+$663405 & $2.383$ & O~\textsc{i} & $-115.3$ & $58.1$ & $999.0$ & $999.0$ & $<13.09$ & $-1$ & $1$ & $62$ \\
J132552$+$663405 & $2.383$ & Si~\textsc{iv} & $-115.3$ & $58.1$ & $-6.4$ & $5.4$ & $12.77 \pm 0.05$ & $0$ & $1$ & $62$ \\
J134100$+$412314 & $1.072$ & Al~\textsc{ii} & $-53.0$ & $56.9$ & $999.0$ & $999.0$ & $<11.31$ & $-1$ & $1$ & $63$ \\
J134100$+$412314 & $1.072$ & Al~\textsc{iii} & $-53.0$ & $56.9$ & $999.0$ & $999.0$ & $<11.66$ & $-1$ & $1$ & $63$ \\
J134100$+$412314 & $1.072$ & C~\textsc{iv} & $-53.0$ & $56.9$ & $0.3$ & $1.5$ & $13.89 \pm 0.03$ & $0$ & $1$ & $63$ \\
J134100$+$412314 & $1.072$ & Fe~\textsc{ii} & $-53.0$ & $56.9$ & $999.0$ & $999.0$ & $<11.97$ & $-1$ & $1$ & $63$ \\
J134100$+$412314 & $1.072$ & Mg~\textsc{ii} & $-53.0$ & $56.9$ & $4.8$ & $5.3$ & $12.37^{+0.07}_{-0.08}$ & $0$ & $1$ & $63$ \\
J134100$+$412314 & $1.072$ & Si~\textsc{ii} & $-53.0$ & $56.9$ & $999.0$ & $999.0$ & $<12.84$ & $-1$ & $1$ & $63$ \\
J134100$+$412314 & $1.072$ & Zn~\textsc{ii} & $-53.0$ & $56.9$ & $999.0$ & $999.0$ & $<11.62$ & $-1$ & $1$ & $63$ \\
J135831$+$050522 & $1.761$ & Al~\textsc{ii} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $<11.66$ & $-1$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & Al~\textsc{iii} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $<12.26$ & $-1$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & C~\textsc{iv} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $>14.78$ & $-2$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & Fe~\textsc{ii} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $<13.21$ & $-1$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & N~\textsc{v} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $<13.34$ & $-1$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & O~\textsc{i} & $-151.6$ & $134.8$ & $27.1$ & $5.6$ & $14.39^{+0.03}_{-0.04}$ & $0$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & S~\textsc{ii} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $<14.02$ & $-1$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & Si~\textsc{ii} & $-151.6$ & $134.8$ & $-43.5$ & $12.1$ & $13.17 \pm 0.06$ & $0$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & Si~\textsc{iii} & $-151.6$ & $134.8$ & $2.8$ & $3.5$ & $>13.62$ & $-2$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & Si~\textsc{iv} & $-151.6$ & $78.3$ & $3.2$ & $1.5$ & $>13.75$ & $-2$ & $1$ & $64$ \\
J135831$+$050522 & $1.761$ & Zn~\textsc{ii} & $-151.6$ & $134.8$ & $999.0$ & $999.0$ & $<12.23$ & $-1$ & $1$ & $64$ \\
J135831$+$050522 & $1.894$ & Al~\textsc{ii} & $-43.0$ & $121.8$ & $3.4$ & $1.0$ & $13.00 \pm 0.02$ & $0$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & Al~\textsc{iii} & $-43.0$ & $121.8$ & $6.0$ & $3.4$ & $13.09 \pm 0.02$ & $0$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & C~\textsc{ii} & $-43.0$ & $121.8$ & $12.3$ & $8.3$ & $>14.73$ & $-2$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & C~\textsc{iv} & $-43.0$ & $121.8$ & $14.1$ & $23.6$ & $>14.62$ & $-2$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & Fe~\textsc{ii} & $-69.8$ & $121.8$ & $999.0$ & $999.0$ & $<13.47$ & $-1$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & Fe~\textsc{iii} & $-69.8$ & $121.8$ & $2.9$ & $1.6$ & $>14.53$ & $-2$ & $3$ & $65$ \\
J135831$+$050522 & $1.894$ & N~\textsc{i} & $-43.0$ & $121.8$ & $16.1$ & $5.4$ & $13.88^{+0.04}_{-0.05}$ & $0$ & $2$ & $65$ \\
J135831$+$050522 & $1.894$ & N~\textsc{v} & $-43.0$ & $121.8$ & $7.2$ & $8.1$ & $13.74 \pm 0.03$ & $0$ & $3$ & $65$ \\
J135831$+$050522 & $1.894$ & O~\textsc{i} & $-43.0$ & $121.8$ & $24.9$ & $2.1$ & $>14.70$ & $-2$ & $3$ & $65$ \\
J135831$+$050522 & $1.894$ & S~\textsc{ii} & $-43.0$ & $121.8$ & $999.0$ & $999.0$ & $14.25^{+0.09}_{-0.11}$ & $0$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & Si~\textsc{ii} & $-43.0$ & $121.8$ & $999.0$ & $999.0$ & $>14.31$ & $-2$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & Si~\textsc{iii} & $-43.0$ & $121.8$ & $18.5$ & $1.6$ & $>13.70$ & $-2$ & $1$ & $65$ \\
J135831$+$050522 & $1.894$ & Si~\textsc{iv} & $-43.0$ & $121.8$ & $7.8$ & $1.8$ & $>13.85$ & $-2$ & $2$ & $65$ \\
J135831$+$050522 & $1.894$ & Zn~\textsc{ii} & $-43.0$ & $121.8$ & $999.0$ & $999.0$ & $<12.16$ & $-1$ & $1$ & $65$ \\
J135831$+$050522 & $2.236$ & Al~\textsc{ii} & $-14.7$ & $16.5$ & $999.0$ & $999.0$ & $<11.17$ & $-1$ & $1$ & $66$ \\
J135831$+$050522 & $2.236$ & C~\textsc{iv} & $-14.7$ & $16.5$ & $1.2$ & $0.6$ & $13.38 \pm 0.03$ & $0$ & $1$ & $66$ \\
J135831$+$050522 & $2.236$ & Fe~\textsc{ii} & $-14.7$ & $16.5$ & $999.0$ & $999.0$ & $<12.75$ & $-1$ & $1$ & $66$ \\
J135831$+$050522 & $2.236$ & Si~\textsc{ii} & $-14.7$ & $16.5$ & $999.0$ & $999.0$ & $<11.46$ & $-1$ & $1$ & $66$ \\
J135831$+$050522 & $2.236$ & Si~\textsc{iii} & $-14.7$ & $16.5$ & $0.4$ & $1.0$ & $12.04^{+0.05}_{-0.06}$ & $0$ & $1$ & $66$ \\
J135831$+$050522 & $2.236$ & Si~\textsc{iv} & $-14.7$ & $16.5$ & $-0.4$ & $1.4$ & $12.40 \pm 0.04$ & $0$ & $1$ & $66$ \\
J141528$+$370621 & $2.123$ & Al~\textsc{ii} & $-107.3$ & $98.5$ & $25.2$ & $2.6$ & $13.09^{+0.08}_{-0.10}$ & $0$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & Al~\textsc{iii} & $-107.3$ & $98.5$ & $24.3$ & $7.1$ & $13.01 \pm 0.03$ & $0$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & C~\textsc{ii} & $-107.3$ & $98.5$ & $25.6$ & $16.1$ & $>14.67$ & $-2$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & C~\textsc{iv} & $-107.3$ & $98.5$ & $-1.9$ & $0.8$ & $>14.73$ & $-2$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & Fe~\textsc{ii} & $-107.3$ & $98.5$ & $999.0$ & $999.0$ & $<13.13$ & $-1$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & O~\textsc{i} & $-107.3$ & $146.9$ & $73.5$ & $0.9$ & $14.65 \pm 0.01$ & $0$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & O~\textsc{vi} & $-107.3$ & $98.5$ & $-16.0$ & $4.6$ & $>14.87$ & $-2$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & Si~\textsc{ii} & $-107.3$ & $98.5$ & $28.7$ & $1.7$ & $13.98 \pm 0.01$ & $0$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & Si~\textsc{iii} & $-107.3$ & $98.5$ & $-1.9$ & $3.1$ & $>13.86$ & $-2$ & $1$ & $67$ \\
J141528$+$370621 & $2.123$ & Si~\textsc{iv} & $-107.3$ & $98.5$ & $10.9$ & $1.0$ & $>14.35$ & $-2$ & $1$ & $67$ \\
J141528$+$370621 & $2.382$ & Al~\textsc{ii} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<11.29$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & C~\textsc{ii} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<12.51$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & C~\textsc{iii} & $-27.8$ & $33.7$ & $3.5$ & $1.4$ & $13.06^{+0.08}_{-0.10}$ & $0$ & $3$ & $68$ \\
J141528$+$370621 & $2.382$ & C~\textsc{iv} & $-27.8$ & $46.0$ & $4.1$ & $7.2$ & $>14.23$ & $-2$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & N~\textsc{v} & $-27.8$ & $46.0$ & $2.3$ & $0.5$ & $13.97 \pm 0.02$ & $0$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & O~\textsc{i} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<12.94$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & O~\textsc{vi} & $-68.2$ & $60.9$ & $3.9$ & $0.7$ & $>14.89$ & $-2$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & S~\textsc{ii} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<13.38$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & S~\textsc{iii} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<13.20$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & S~\textsc{iv} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<13.28$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & Si~\textsc{ii} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<11.57$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & Si~\textsc{iii} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<11.13$ & $-1$ & $1$ & $68$ \\
J141528$+$370621 & $2.382$ & Si~\textsc{iv} & $-27.8$ & $46.0$ & $999.0$ & $999.0$ & $<12.15$ & $-1$ & $1$ & $68$ \\
J153514$+$483659 & $1.913$ & Al~\textsc{ii} & $-71.0$ & $127.9$ & $-13.0$ & $1.5$ & $>12.89$ & $-2$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & Al~\textsc{iii} & $-71.0$ & $43.2$ & $999.0$ & $999.0$ & $<12.21$ & $-1$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & C~\textsc{ii} & $-71.0$ & $127.9$ & $-1.1$ & $1.4$ & $>14.68$ & $-2$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & C~\textsc{iv} & $-71.0$ & $127.9$ & $29.0$ & $0.7$ & $>14.80$ & $-2$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & Fe~\textsc{ii} & $-71.0$ & $127.9$ & $999.0$ & $999.0$ & $<12.98$ & $-1$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & O~\textsc{i} & $-71.0$ & $127.9$ & $2.7$ & $1.9$ & $14.52 \pm 0.02$ & $0$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & S~\textsc{ii} & $-71.0$ & $127.9$ & $999.0$ & $999.0$ & $<13.87$ & $-1$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & Si~\textsc{ii} & $-71.0$ & $127.9$ & $-4.5$ & $2.2$ & $13.90 \pm 0.02$ & $0$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & Si~\textsc{iii} & $-71.0$ & $127.9$ & $23.8$ & $12.4$ & $>13.88$ & $-2$ & $1$ & $69$ \\
J153514$+$483659 & $1.913$ & Si~\textsc{iv} & $-71.0$ & $113.8$ & $34.5$ & $1.1$ & $13.99 \pm 0.01$ & $0$ & $1$ & $69$ \\
J153514$+$483659 & $2.510$ & Al~\textsc{ii} & $-103.2$ & $46.0$ & $999.0$ & $999.0$ & $<11.55$ & $-1$ & $1$ & $70$ \\
J153514$+$483659 & $2.510$ & C~\textsc{ii} & $-103.2$ & $46.0$ & $999.0$ & $999.0$ & $<12.66$ & $-1$ & $1$ & $70$ \\
J153514$+$483659 & $2.510$ & C~\textsc{iv} & $-103.2$ & $46.0$ & $-8.1$ & $2.7$ & $13.59 \pm 0.02$ & $0$ & $1$ & $70$ \\
J153514$+$483659 & $2.510$ & O~\textsc{i} & $-103.2$ & $46.0$ & $999.0$ & $999.0$ & $<13.10$ & $-1$ & $1$ & $70$ \\
J153514$+$483659 & $2.510$ & O~\textsc{vi} & $-103.2$ & $46.0$ & $-31.1$ & $1.0$ & $>14.54$ & $-2$ & $1$ & $70$ \\
J153514$+$483659 & $2.510$ & Si~\textsc{ii} & $-103.2$ & $46.0$ & $999.0$ & $999.0$ & $<11.63$ & $-1$ & $1$ & $70$ \\
J153514$+$483659 & $2.510$ & Si~\textsc{iv} & $-103.2$ & $46.0$ & $999.0$ & $999.0$ & $<12.03$ & $-1$ & $1$ & $70$ \\
J154042$+$413816 & $1.739$ & Al~\textsc{ii} & $-46.8$ & $54.9$ & $2.1$ & $1.1$ & $12.49 \pm 0.03$ & $0$ & $1$ & $71$ \\
J154042$+$413816 & $1.739$ & Al~\textsc{iii} & $-19.3$ & $27.0$ & $999.0$ & $999.0$ & $12.06^{+0.11}_{-0.15}$ & $0$ & $2$ & $71$ \\
J154042$+$413816 & $1.739$ & C~\textsc{ii} & $-46.8$ & $54.9$ & $-0.8$ & $0.8$ & $>14.30$ & $-2$ & $3$ & $71$ \\
J154042$+$413816 & $1.739$ & C~\textsc{iv} & $-46.8$ & $54.9$ & $2.8$ & $0.3$ & $14.02 \pm 0.01$ & $0$ & $1$ & $71$ \\
J154042$+$413816 & $1.739$ & Fe~\textsc{ii} & $-21.8$ & $25.9$ & $1.3$ & $1.9$ & $13.69 \pm 0.03$ & $0$ & $1$ & $71$ \\
J154042$+$413816 & $1.739$ & O~\textsc{i} & $-21.8$ & $25.9$ & $2.2$ & $1.1$ & $>14.55$ & $-2$ & $1$ & $71$ \\
J154042$+$413816 & $1.739$ & Si~\textsc{ii} & $-46.8$ & $25.9$ & $-0.3$ & $1.3$ & $13.95 \pm 0.05$ & $0$ & $1$ & $71$ \\
J154042$+$413816 & $1.739$ & Si~\textsc{iii} & $-46.8$ & $54.9$ & $0.4$ & $2.3$ & $>13.33$ & $-2$ & $1$ & $71$ \\
J154042$+$413816 & $1.739$ & Zn~\textsc{ii} & $-46.8$ & $54.9$ & $999.0$ & $999.0$ & $<11.94$ & $-1$ & $1$ & $71$ \\
J154042$+$413816 & $2.026$ & Al~\textsc{ii} & $-38.7$ & $54.9$ & $999.0$ & $999.0$ & $12.97^{+0.03}_{-0.04}$ & $0$ & $1$ & $72$ \\
J154042$+$413816 & $2.026$ & Al~\textsc{iii} & $-38.7$ & $54.9$ & $11.2$ & $1.9$ & $12.96 \pm 0.02$ & $0$ & $1$ & $72$ \\
J154042$+$413816 & $2.026$ & C~\textsc{ii} & $-38.7$ & $54.9$ & $11.3$ & $2.9$ & $>14.58$ & $-2$ & $1$ & $72$ \\
J154042$+$413816 & $2.026$ & C~\textsc{iv} & $-38.7$ & $95.2$ & $16.1$ & $0.7$ & $14.36 \pm 0.01$ & $0$ & $1$ & $72$ \\
J154042$+$413816 & $2.026$ & Si~\textsc{ii} & $-38.7$ & $54.9$ & $10.7$ & $0.7$ & $14.01 \pm 0.01$ & $0$ & $1$ & $72$ \\
J154042$+$413816 & $2.026$ & Si~\textsc{iii} & $-38.7$ & $54.9$ & $10.7$ & $70.6$ & $>13.66$ & $-2$ & $1$ & $72$ \\
J154042$+$413816 & $2.026$ & Si~\textsc{iv} & $-38.7$ & $47.8$ & $999.0$ & $999.0$ & $>14.03$ & $-2$ & $1$ & $72$ \\
J154042$+$413816 & $2.167$ & Al~\textsc{ii} & $-159.7$ & $263.9$ & $37.4$ & $3.0$ & $>13.33$ & $-2$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & Al~\textsc{iii} & $-159.7$ & $263.9$ & $34.3$ & $25.7$ & $12.73^{+0.08}_{-0.10}$ & $0$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & C~\textsc{iv} & $-159.7$ & $263.9$ & $999.0$ & $999.0$ & $14.08 \pm 0.02$ & $0$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & Fe~\textsc{ii} & $-159.7$ & $263.9$ & $22.2$ & $8.9$ & $14.18^{+0.03}_{-0.04}$ & $0$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & O~\textsc{i} & $-159.7$ & $263.9$ & $999.0$ & $999.0$ & $>16.00$ & $-2$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & Si~\textsc{ii} & $-159.7$ & $263.9$ & $37.2$ & $2.1$ & $>14.80$ & $-2$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & Si~\textsc{iii} & $-159.7$ & $263.9$ & $-16.7$ & $19.2$ & $>14.15$ & $-2$ & $1$ & $73$ \\
J154042$+$413816 & $2.167$ & Si~\textsc{iv} & $-159.7$ & $263.9$ & $-7.6$ & $7.0$ & $13.53 \pm 0.01$ & $0$ & $1$ & $73$ \\
J154042$+$413816 & $2.229$ & Al~\textsc{ii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<11.26$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & C~\textsc{ii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<12.39$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & C~\textsc{iv} & $-14.7$ & $19.6$ & $3.6$ & $1.5$ & $13.62 \pm 0.03$ & $0$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & Fe~\textsc{ii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<13.03$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & Fe~\textsc{iii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<12.96$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & N~\textsc{i} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<13.00$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & S~\textsc{ii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<13.79$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & Si~\textsc{ii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<11.77$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & Si~\textsc{iii} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<11.71$ & $-1$ & $1$ & $74$ \\
J154042$+$413816 & $2.229$ & Si~\textsc{iv} & $-38.7$ & $46.0$ & $999.0$ & $999.0$ & $<12.03$ & $-1$ & $1$ & $74$ \\
J161003$+$442353 & $1.918$ & Al~\textsc{ii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<11.54$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & Al~\textsc{iii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<12.03$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & C~\textsc{ii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<12.87$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & C~\textsc{iv} & $-58.9$ & $42.0$ & $-3.2$ & $0.8$ & $14.13 \pm 0.01$ & $0$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & Fe~\textsc{ii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<13.00$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & N~\textsc{i} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<12.99$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & N~\textsc{v} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<13.19$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & O~\textsc{i} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<13.31$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & S~\textsc{ii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<13.76$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & Si~\textsc{ii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<12.00$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & Si~\textsc{iii} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<11.92$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $1.918$ & Si~\textsc{iv} & $-58.9$ & $42.0$ & $999.0$ & $999.0$ & $<12.18$ & $-1$ & $1$ & $75$ \\
J161003$+$442353 & $2.299$ & Al~\textsc{ii} & $-45.0$ & $45.0$ & $-7.9$ & $5.2$ & $11.93^{+0.08}_{-0.10}$ & $0$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & C~\textsc{ii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<12.45$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & C~\textsc{iv} & $-45.0$ & $45.0$ & $6.2$ & $1.6$ & $13.79 \pm 0.02$ & $0$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & Fe~\textsc{ii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<13.10$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & Fe~\textsc{iii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<13.06$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & N~\textsc{i} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<13.40$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & N~\textsc{ii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<13.08$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & O~\textsc{vi} & $-45.0$ & $45.0$ & $8.4$ & $3.1$ & $14.12 \pm 0.04$ & $0$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & S~\textsc{ii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<13.74$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & S~\textsc{iii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<13.72$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & Si~\textsc{ii} & $-45.0$ & $45.0$ & $999.0$ & $999.0$ & $<12.39$ & $-1$ & $1$ & $76$ \\
J161003$+$442353 & $2.299$ & Si~\textsc{iv} & $-45.0$ & $45.0$ & $23.5$ & $7.8$ & $12.73 \pm 0.05$ & $0$ & $1$ & $76$ \\
J162301$+$373749 & $1.096$ & Al~\textsc{ii} & $-95.2$ & $106.5$ & $9.7$ & $3.2$ & $12.09 \pm 0.02$ & $0$ & $1$ & $77$ \\
J162301$+$373749 & $1.096$ & Al~\textsc{iii} & $-95.2$ & $106.5$ & $-12.7$ & $18.3$ & $12.04^{+0.12}_{-0.16}$ & $0$ & $1$ & $77$ \\
J162301$+$373749 & $1.096$ & C~\textsc{iv} & $-95.2$ & $106.5$ & $23.4$ & $0.5$ & $14.57 \pm 0.03$ & $0$ & $1$ & $77$ \\
J162301$+$373749 & $1.096$ & Fe~\textsc{ii} & $-95.2$ & $106.5$ & $999.0$ & $999.0$ & $<11.79$ & $-1$ & $1$ & $77$ \\
J162301$+$373749 & $1.096$ & Mg~\textsc{ii} & $-95.2$ & $106.5$ & $12.8$ & $1.8$ & $12.83 \pm 0.01$ & $0$ & $1$ & $77$ \\
J162301$+$373749 & $1.096$ & Si~\textsc{ii} & $-95.2$ & $106.5$ & $54.8$ & $18.9$ & $12.91^{+0.10}_{-0.13}$ & $0$ & $1$ & $77$ \\
J162301$+$373749 & $1.096$ & Zn~\textsc{ii} & $-95.2$ & $106.5$ & $999.0$ & $999.0$ & $<11.83$ & $-1$ & $1$ & $77$ \\
J165137$+$400218 & $1.891$ & Al~\textsc{ii} & $-163.7$ & $211.4$ & $-15.7$ & $5.0$ & $>13.19$ & $-2$ & $3$ & $78$ \\
J165137$+$400218 & $1.891$ & Al~\textsc{iii} & $-163.7$ & $211.4$ & $-7.3$ & $12.5$ & $12.77 \pm 0.05$ & $0$ & $2$ & $78$ \\
J165137$+$400218 & $1.891$ & C~\textsc{ii} & $-163.7$ & $211.4$ & $37.8$ & $64.9$ & $>15.21$ & $-2$ & $3$ & $78$ \\
J165137$+$400218 & $1.891$ & C~\textsc{iv} & $-163.7$ & $211.4$ & $46.0$ & $5.6$ & $>14.91$ & $-2$ & $1$ & $78$ \\
J165137$+$400218 & $1.891$ & Fe~\textsc{ii} & $-163.7$ & $211.4$ & $-41.3$ & $13.9$ & $13.68^{+0.05}_{-0.06}$ & $0$ & $2$ & $78$ \\
J165137$+$400218 & $1.891$ & Fe~\textsc{iii} & $-163.7$ & $211.4$ & $999.0$ & $999.0$ & $<13.54$ & $-1$ & $1$ & $78$ \\
J165137$+$400218 & $1.891$ & O~\textsc{i} & $-163.7$ & $211.4$ & $56.0$ & $6.0$ & $>15.02$ & $-2$ & $3$ & $78$ \\
J165137$+$400218 & $1.891$ & S~\textsc{ii} & $-163.7$ & $211.4$ & $999.0$ & $999.0$ & $<14.38$ & $-1$ & $1$ & $78$ \\
J165137$+$400218 & $1.891$ & Si~\textsc{ii} & $-163.7$ & $211.4$ & $-7.0$ & $3.3$ & $>14.38$ & $-2$ & $2$ & $78$ \\
J165137$+$400218 & $1.891$ & Si~\textsc{iii} & $-163.7$ & $211.4$ & $28.0$ & $3.2$ & $>14.14$ & $-2$ & $3$ & $78$ \\
J165137$+$400218 & $1.891$ & Si~\textsc{iv} & $-163.7$ & $211.4$ & $19.5$ & $0.7$ & $13.96 \pm 0.01$ & $0$ & $1$ & $78$ \\
J165137$+$400218 & $1.891$ & Zn~\textsc{ii} & $-163.7$ & $211.4$ & $999.0$ & $999.0$ & $<12.16$ & $-1$ & $1$ & $78$ \\
J170100$+$641209 & $1.845$ & Al~\textsc{ii} & $-58.9$ & $70.2$ & $18.1$ & $3.0$ & $11.18^{+0.03}_{-0.04}$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & Al~\textsc{iii} & $-58.9$ & $70.2$ & $0.2$ & $2.2$ & $11.89 \pm 0.02$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & C~\textsc{ii} & $-58.9$ & $70.2$ & $8.7$ & $0.2$ & $14.00 \pm 0.01$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & C~\textsc{iv} & $-58.9$ & $70.2$ & $7.5$ & $0.1$ & $>14.55$ & $-2$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & Fe~\textsc{ii} & $-58.9$ & $70.2$ & $999.0$ & $999.0$ & $<11.19$ & $-1$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & Mg~\textsc{ii} & $-54.8$ & $29.9$ & $999.0$ & $999.0$ & $12.37 \pm 0.01$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & N~\textsc{v} & $-58.9$ & $70.2$ & $-17.3$ & $0.8$ & $13.73 \pm 0.01$ & $0$ & $3$ & $79$ \\
J170100$+$641209 & $1.845$ & O~\textsc{i} & $-58.9$ & $70.2$ & $-11.7$ & $4.5$ & $13.10^{+0.04}_{-0.05}$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & Si~\textsc{ii} & $-58.9$ & $70.2$ & $19.3$ & $3.9$ & $12.38^{+0.04}_{-0.05}$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & Si~\textsc{iii} & $-58.9$ & $70.2$ & $15.5$ & $0.3$ & $>13.30$ & $-2$ & $1$ & $79$ \\
J170100$+$641209 & $1.845$ & Si~\textsc{iv} & $-58.9$ & $70.2$ & $5.1$ & $0.2$ & $13.36 \pm 0.01$ & $0$ & $1$ & $79$ \\
J170100$+$641209 & $2.168$ & Al~\textsc{iii} & $-58.9$ & $46.0$ & $-9.2$ & $7.6$ & $11.11^{+0.10}_{-0.13}$ & $0$ & $2$ & $80$ \\
J170100$+$641209 & $2.168$ & C~\textsc{ii} & $-58.9$ & $46.0$ & $-4.7$ & $0.4$ & $13.28 \pm 0.01$ & $0$ & $3$ & $80$ \\
J170100$+$641209 & $2.168$ & C~\textsc{iv} & $-58.9$ & $46.0$ & $3.0$ & $0.1$ & $14.01 \pm 0.01$ & $0$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & Fe~\textsc{ii} & $-58.9$ & $46.0$ & $999.0$ & $999.0$ & $<11.32$ & $-1$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & Fe~\textsc{iii} & $-58.9$ & $46.0$ & $-0.8$ & $3.2$ & $13.04^{+0.04}_{-0.05}$ & $0$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & N~\textsc{v} & $-58.9$ & $46.0$ & $999.0$ & $999.0$ & $<12.01$ & $-1$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & O~\textsc{i} & $-58.9$ & $46.0$ & $999.0$ & $999.0$ & $<12.18$ & $-1$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & Si~\textsc{ii} & $-58.9$ & $46.0$ & $999.0$ & $999.0$ & $<11.81$ & $-1$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & Si~\textsc{iii} & $-58.9$ & $46.0$ & $4.7$ & $0.1$ & $13.25 \pm 0.01$ & $0$ & $1$ & $80$ \\
J170100$+$641209 & $2.168$ & Si~\textsc{iv} & $-58.9$ & $46.0$ & $4.3$ & $0.1$ & $13.25 \pm 0.01$ & $0$ & $2$ & $80$ \\
J170100$+$641209 & $2.315$ & Al~\textsc{ii} & $-200.0$ & $126.7$ & $37.8$ & $0.7$ & $12.58 \pm 0.01$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & Al~\textsc{iii} & $-200.0$ & $126.7$ & $-26.5$ & $6.1$ & $12.40 \pm 0.01$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & C~\textsc{ii} & $-187.9$ & $126.7$ & $-4.4$ & $0.6$ & $14.39 \pm 0.01$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & C~\textsc{iii} & $-187.9$ & $126.7$ & $2.2$ & $1.7$ & $>14.52$ & $-2$ & $3$ & $81$ \\
J170100$+$641209 & $2.315$ & C~\textsc{iv} & $-200.0$ & $126.7$ & $4.4$ & $0.3$ & $>15.00$ & $-2$ & $3$ & $81$ \\
J170100$+$641209 & $2.315$ & Fe~\textsc{ii} & $-200.0$ & $126.7$ & $999.0$ & $999.0$ & $12.16^{+0.04}_{-0.05}$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & Fe~\textsc{iii} & $-131.5$ & $126.7$ & $-20.3$ & $1.9$ & $13.73 \pm 0.01$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & N~\textsc{ii} & $-200.0$ & $126.7$ & $-110.5$ & $0.8$ & $14.38 \pm 0.01$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & O~\textsc{i} & $-200.0$ & $126.7$ & $999.0$ & $999.0$ & $<13.61$ & $-1$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & O~\textsc{vi} & $-200.0$ & $247.7$ & $4.7$ & $0.4$ & $>15.11$ & $-2$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & Si~\textsc{ii} & $-200.0$ & $126.7$ & $-4.8$ & $2.1$ & $13.35 \pm 0.01$ & $0$ & $1$ & $81$ \\
J170100$+$641209 & $2.315$ & Si~\textsc{iii} & $-200.0$ & $159.0$ & $-36.2$ & $1.7$ & $>14.49$ & $-2$ & $3$ & $81$ \\
J170100$+$641209 & $2.315$ & Si~\textsc{iv} & $-200.0$ & $126.7$ & $-15.2$ & $0.1$ & $14.00 \pm 0.01$ & $0$ & $3$ & $81$ \\
J172409$+$531405 & $2.133$ & Al~\textsc{ii} & $-155.7$ & $163.0$ & $-10.5$ & $2.3$ & $>13.18$ & $-2$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & Al~\textsc{iii} & $-155.7$ & $163.0$ & $-55.0$ & $16.3$ & $12.64^{+0.06}_{-0.08}$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & C~\textsc{ii} & $-155.7$ & $163.0$ & $3.6$ & $15.7$ & $>15.03$ & $-2$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & C~\textsc{iv} & $-155.7$ & $163.0$ & $-16.8$ & $1.8$ & $14.43 \pm 0.03$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & Fe~\textsc{ii} & $-155.7$ & $163.0$ & $34.1$ & $7.7$ & $13.94^{+0.03}_{-0.04}$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & N~\textsc{ii} & $-155.7$ & $163.0$ & $-21.5$ & $3.6$ & $>15.04$ & $-2$ & $3$ & $82$ \\
J172409$+$531405 & $2.133$ & N~\textsc{v} & $-155.7$ & $163.0$ & $-10.9$ & $7.7$ & $13.94 \pm 0.04$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & O~\textsc{i} & $-155.7$ & $163.0$ & $-3.0$ & $3.2$ & $14.57 \pm 0.02$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & O~\textsc{vi} & $-155.7$ & $163.0$ & $-5.3$ & $11.0$ & $14.48^{+0.04}_{-0.05}$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & Si~\textsc{ii} & $-155.7$ & $163.0$ & $-14.9$ & $2.3$ & $14.25 \pm 0.01$ & $0$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & Si~\textsc{iii} & $-155.7$ & $163.0$ & $15.8$ & $3.4$ & $>14.06$ & $-2$ & $1$ & $82$ \\
J172409$+$531405 & $2.133$ & Si~\textsc{iv} & $-155.7$ & $163.0$ & $-4.7$ & $1.0$ & $>13.68$ & $-2$ & $1$ & $82$ \\
J211157$+$002457 & $1.901$ & Al~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<11.45$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & Al~\textsc{iii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<12.01$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & C~\textsc{iv} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $13.63 \pm 0.02$ & $0$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & Fe~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<12.90$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & Fe~\textsc{iii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<13.35$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & N~\textsc{i} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<12.92$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & O~\textsc{i} & $-41.5$ & $59.3$ & $999.0$ & $999.0$ & $<13.21$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & S~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<13.80$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & S~\textsc{iii} & $-62.9$ & $58.1$ & $10.9$ & $1.3$ & $14.86 \pm 0.03$ & $0$ & $3$ & $83$ \\
J211157$+$002457 & $1.901$ & Si~\textsc{ii} & $-62.9$ & $58.1$ & $999.0$ & $999.0$ & $<12.68$ & $-1$ & $1$ & $83$ \\
J211157$+$002457 & $1.901$ & Si~\textsc{iii} & $-62.9$ & $58.1$ & $-1.8$ & $1.3$ & $>13.60$ & $-2$ & $3$ & $83$ \\
J211157$+$002457 & $1.901$ & Si~\textsc{iv} & $-62.9$ & $58.1$ & $0.9$ & $1.9$ & $13.12^{+0.02}_{-0.03}$ & $0$ & $1$ & $83$ \\
J213629$+$102952 & $2.085$ & Al~\textsc{ii} & $-71.0$ & $126.7$ & $999.0$ & $999.0$ & $<11.51$ & $-1$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & Al~\textsc{iii} & $-71.0$ & $126.7$ & $999.0$ & $999.0$ & $<11.96$ & $-1$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & C~\textsc{ii} & $-71.0$ & $126.7$ & $33.4$ & $8.2$ & $13.29^{+0.06}_{-0.07}$ & $0$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & C~\textsc{iv} & $-71.0$ & $126.7$ & $18.2$ & $0.9$ & $14.37 \pm 0.02$ & $0$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & N~\textsc{i} & $-71.0$ & $126.7$ & $999.0$ & $999.0$ & $<12.83$ & $-1$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & N~\textsc{v} & $-71.0$ & $126.7$ & $-29.8$ & $1.2$ & $14.62 \pm 0.01$ & $0$ & $3$ & $84$ \\
J213629$+$102952 & $2.085$ & S~\textsc{ii} & $-71.0$ & $126.7$ & $999.0$ & $999.0$ & $<13.87$ & $-1$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & S~\textsc{iii} & $-71.0$ & $126.7$ & $-13.9$ & $1.0$ & $15.18 \pm 0.01$ & $0$ & $3$ & $84$ \\
J213629$+$102952 & $2.085$ & Si~\textsc{ii} & $-71.0$ & $126.7$ & $999.0$ & $999.0$ & $<12.70$ & $-1$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & Si~\textsc{iii} & $-71.0$ & $126.7$ & $34.5$ & $1.4$ & $13.30 \pm 0.02$ & $0$ & $1$ & $84$ \\
J213629$+$102952 & $2.085$ & Si~\textsc{iv} & $-71.0$ & $126.7$ & $22.8$ & $1.1$ & $13.38 \pm 0.01$ & $0$ & $1$ & $84$ \\
J213629$+$102952 & $2.491$ & Al~\textsc{ii} & $-79.0$ & $42.0$ & $999.0$ & $999.0$ & $<11.34$ & $-1$ & $1$ & $85$ \\
J213629$+$102952 & $2.491$ & C~\textsc{ii} & $-79.0$ & $42.0$ & $999.0$ & $999.0$ & $<12.53$ & $-1$ & $1$ & $85$ \\
J213629$+$102952 & $2.491$ & C~\textsc{iv} & $-79.0$ & $42.0$ & $-13.5$ & $2.0$ & $13.44 \pm 0.01$ & $0$ & $1$ & $85$ \\
J213629$+$102952 & $2.491$ & O~\textsc{i} & $-79.0$ & $42.0$ & $999.0$ & $999.0$ & $<13.01$ & $-1$ & $1$ & $85$ \\
J213629$+$102952 & $2.491$ & O~\textsc{vi} & $-79.0$ & $42.0$ & $2.1$ & $3.7$ & $13.84 \pm 0.02$ & $0$ & $1$ & $85$ \\
J213629$+$102952 & $2.491$ & Si~\textsc{ii} & $-79.0$ & $42.0$ & $999.0$ & $999.0$ & $<12.55$ & $-1$ & $1$ & $85$ \\
J221516$-$294423 & $1.875$ & Al~\textsc{ii} & $-229.1$ & $79.5$ & $999.0$ & $999.0$ & $<11.81$ & $-1$ & $1$ & $86$ \\
J221516$-$294423 & $1.875$ & Al~\textsc{iii} & $-229.1$ & $79.5$ & $999.0$ & $999.0$ & $<12.30$ & $-1$ & $1$ & $86$ \\
J221516$-$294423 & $1.875$ & C~\textsc{ii} & $-229.1$ & $79.5$ & $999.0$ & $999.0$ & $<14.32$ & $-1$ & $1$ & $86$ \\
J221516$-$294423 & $1.875$ & C~\textsc{iv} & $-229.1$ & $79.5$ & $-84.7$ & $13.6$ & $>14.66$ & $-2$ & $3$ & $86$ \\
J221516$-$294423 & $1.875$ & N~\textsc{v} & $-229.1$ & $79.5$ & $999.0$ & $999.0$ & $<13.43$ & $-1$ & $1$ & $86$ \\
J221516$-$294423 & $1.875$ & Si~\textsc{ii} & $-229.1$ & $79.5$ & $999.0$ & $999.0$ & $<13.23$ & $-1$ & $1$ & $86$ \\
J221516$-$294423 & $1.875$ & Si~\textsc{iii} & $-229.1$ & $79.5$ & $-53.5$ & $39.0$ & $>13.69$ & $-2$ & $1$ & $86$ \\
J221516$-$294423 & $1.875$ & Si~\textsc{iv} & $-229.1$ & $79.5$ & $-57.6$ & $9.8$ & $13.90 \pm 0.03$ & $0$ & $1$ & $86$ \\
J221516$-$294423 & $1.940$ & Al~\textsc{ii} & $-224.2$ & $102.5$ & $999.0$ & $999.0$ & $12.43^{+0.06}_{-0.07}$ & $0$ & $1$ & $87$ \\
J221516$-$294423 & $1.940$ & Al~\textsc{iii} & $-224.2$ & $102.5$ & $999.0$ & $999.0$ & $<12.40$ & $-1$ & $1$ & $87$ \\
J221516$-$294423 & $1.940$ & C~\textsc{iv} & $-224.2$ & $102.5$ & $-40.4$ & $1.8$ & $14.33 \pm 0.01$ & $0$ & $1$ & $87$ \\
J221516$-$294423 & $1.940$ & Fe~\textsc{ii} & $-224.2$ & $102.5$ & $999.0$ & $999.0$ & $<13.39$ & $-1$ & $1$ & $87$ \\
J221516$-$294423 & $1.940$ & Si~\textsc{ii} & $-224.2$ & $102.5$ & $7.6$ & $2.9$ & $13.99 \pm 0.01$ & $0$ & $3$ & $87$ \\
J233823$+$150445 & $2.233$ & Al~\textsc{ii} & $-58.9$ & $74.3$ & $2.4$ & $2.5$ & $12.21 \pm 0.03$ & $0$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & Al~\textsc{iii} & $-58.9$ & $74.3$ & $999.0$ & $999.0$ & $<12.09$ & $-1$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & C~\textsc{ii} & $-50.0$ & $50.0$ & $5.1$ & $1.2$ & $13.89 \pm 0.01$ & $0$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & C~\textsc{iii} & $-58.9$ & $74.3$ & $8.2$ & $8.5$ & $>13.96$ & $-2$ & $3$ & $88$ \\
J233823$+$150445 & $2.233$ & C~\textsc{iv} & $-58.9$ & $74.3$ & $13.5$ & $0.9$ & $13.97 \pm 0.01$ & $0$ & $3$ & $88$ \\
J233823$+$150445 & $2.233$ & Fe~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.68$ & $-1$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & N~\textsc{i} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.55$ & $-1$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & N~\textsc{ii} & $-50.0$ & $50.0$ & $999.0$ & $999.0$ & $<12.76$ & $-1$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & O~\textsc{i} & $-58.9$ & $74.3$ & $999.0$ & $999.0$ & $<12.77$ & $-1$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & S~\textsc{ii} & $-58.9$ & $74.3$ & $999.0$ & $999.0$ & $<13.72$ & $-1$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & Si~\textsc{ii} & $-58.9$ & $74.3$ & $8.3$ & $7.6$ & $12.88^{+0.08}_{-0.10}$ & $0$ & $1$ & $88$ \\
J233823$+$150445 & $2.233$ & Si~\textsc{iii} & $-58.9$ & $74.3$ & $7.3$ & $0.9$ & $>13.55$ & $-2$ & $3$ & $88$ \\
J233823$+$150445 & $2.233$ & Si~\textsc{iv} & $-58.9$ & $74.3$ & $7.7$ & $0.7$ & $13.58 \pm 0.01$ & $0$ & $1$ & $88$
\enddata
\tablecomments{
A value of $999.0$ for $v$ and $\sigma_v$ indicates an upper limit (non-detection), for which the velocity centroid is not measured. The detection flag is defined as follows: $0$ = detection; $-1$ = upper limit (non-detection); $-2$ = lower limit (saturation). The reliability flag is defined as follows: $1$ = non-detection or a measurement based on multiple transitions; $2$ = at least one detection consistent with upper limits; $3$ = a measurement based on only a single transition, or on several saturated transitions. Column densities affected by mild saturation in a doublet have been corrected following the prescription of \cite{savage1991}, assuming a factor of two difference in $f$-values between the doublet members. We report measurements for the 88 absorbers for which we measured the metal ion column densities. For the remaining 17 absorbers from the literature, we refer the reader to the respective papers.
}
\end{deluxetable}

\begingroup
\setlength{\tabcolsep}{1pt}
\startlongtable
\begin{deluxetable*}{lccccc}
\tablecaption{Metallicities of the Absorbers in the BRIDGE Sample \label{tab:bridge_metallicity}}
\tablehead{
    \colhead{QSO Name} &
    \colhead{$z_{\rm abs}$} &
    \colhead{$\log N_{\rm H\,I}$} &
    \colhead{[X/H]} &
    \colhead{$\log U$} &
    \colhead{[C/$\alpha$]} \\
    \colhead{} &
    \colhead{} &
    \colhead{[cm$^{-2}$]} &
    \colhead{} &
    \colhead{} &
    \colhead{}
}
\startdata
J000345$-$232346 & $2.187$ & $19.65 \pm 0.15$ & $-1.65$, $-1.60$, $-1.56$ & $-2.54$, $-2.51$, $-2.48$ & $-0.01$, $0.07$, $0.16$ \\
J000448$-$415728 & $2.301$ & $18.08 \pm 0.27$ & $-0.50$, $-0.50$, $-0.50$ & $-2.57$, $-2.57$, $-2.56$ & $0.46$, $0.63$, $0.86$ \\
J001210$-$012207 & $1.726$ & $17.44 \pm 0.01$ & $<-4.72$, $<-3.45$, $<-1.98$ & $<-4.37$, $<-3.11$, $<-1.55$ & $<-0.83$, $<-0.10$, $<0.77$ \\
J002151$-$012834 & $1.409$ & $17.27 \pm 0.05$ & $<-4.69$, $<-3.50$, $<-2.36$ & $-3.25$, $-2.70$:, $-2.18$ & $-0.26$, $0.08$:, $0.42$ \\
J002151$-$012834 & $1.503$ & $17.19 \pm 0.04$ & $<-4.73$, $<-3.59$, $<-2.51$ & $-2.65$, $-2.25$:, $-1.85$ & $-0.27$, $0.08$:, $0.43$ \\
J004342$-$262209 & $1.892$ & $17.34 \pm 0.05$ & $-1.38$, $-1.31$, $-1.25$ & $-2.88$, $-2.84$, $-2.80$ & $0.59$, $0.66$, $0.73$ \\
J010054+021136 & $1.464$ & $17.09 \pm 0.03$ & $-0.42$, $-0.37$, $-0.33$ & $-1.57$, $-1.54$, $-1.50$ & $0.23$, $0.38$:, $0.61$ \\
J012017+213346 & $1.048$ & $17.62 \pm 0.05$ & $-1.14$, $-1.09$, $-1.05$ & $-3.66$, $-3.63$, $-3.61$ & $-0.27$, $0.08$:, $0.42$ \\
J012017+213346 & $1.325$ & $17.40 \pm 0.02$ & $-1.21$, $-1.18$, $-1.16$ & $-2.31$, $-2.29$, $-2.28$ & $0.74$, $0.81$:, $0.90$ \\
J012227$-$042127 & $1.964$ & $17.46 \pm 0.01$ & $-1.24$, $-1.21$, $-1.18$ & $-2.43$, $-2.37$, $-2.31$ & $-0.27$, $0.08$:, $0.43$ \\
J013405+005109 & $1.449$ & $17.23 \pm 0.04$ & $-0.61$, $-0.32$, $+0.33$ & $-2.26$, $-1.79$, $-1.09$ & $-0.15$, $0.14$:, $0.45$ \\
J013825$-$000534 & $1.342$ & $17.01 \pm 0.07$ & $-1.19$, $-1.03$, $-0.78$ & $>-1.46$, $>-0.95$, $>-0.42$ & $-0.25$, $0.08$:, $0.42$ \\
J030449$-$000813 & $2.119$ & $17.10 \pm 0.05$ & $-2.55$, $-2.40$, $-2.23$ & $-1.43$, $-1.11$, $-0.66$ & $-0.17$, $0.14$:, $0.46$ \\
J034024$-$051909 & $2.090$ & $18.26 \pm 0.13$ & $-3.41$, $-3.28$, $-3.12$ & $-2.32$, $-1.92$:, $-1.34$ & $-0.12$, $-0.06$, $0.00$ \\
J034024$-$051909 & $2.174$ & $19.35 \pm 0.20$ & $-1.94$, $-1.90$, $-1.88$ & $-2.58$, $-2.54$, $-2.51$ & $-0.03$, $0.06$, $0.16$ \\
J035405$-$272421 & $1.862$ & $17.96 \pm 0.36$ & $-1.83$, $-1.69$, $-1.58$ & $-2.70$, $-2.63$, $-2.56$ & $0.37$, $0.44$, $0.51$ \\
J040241$-$064137 & $1.806$ & $16.61 \pm 0.06$ & $-1.29$, $-0.82$, $+0.12$ & $-1.83$, $-1.51$, $-0.76$ & $-0.62$, $-0.38$:, $-0.14$ \\
J040241$-$064137 & $2.283$ & $17.09 \pm 0.01$ & $-0.96$, $-0.94$, $-0.91$ & $-2.56$, $-2.55$, $-2.53$ & $0.52$, $0.62$:, $0.77$ \\
J042707$-$130253 & $2.035$ & $18.21 \pm 0.42$ & $-0.53$, $-0.50$, $-0.47$ & $-3.93$, $-3.84$, $-3.76$ & $0.52$, $0.55$, $0.59$ \\
J045313$-$130555 & $2.067$ & $18.51 \pm 0.68$ & $-0.91$, $-0.90$, $-0.90$ & $-2.55$, $-2.54$, $-2.54$ & $0.43$, $0.53$:, $0.71$ \\
J045523$-$421617 & $2.305$ & $18.45 \pm 0.64$ & $-1.77$, $-1.76$, $-1.76$ & $-3.21$, $-3.20$, $-3.20$ & $-0.39$, $-0.11$:, $0.18$ \\
J045647+040053 & $0.932$ & $17.04 \pm 0.03$ & $-1.81$, $-1.75$, $-1.68$ & $-3.38$, $-2.97$, $-2.61$ & $-0.26$, $0.07$:, $0.42$ \\
J045647+040053 & $1.153$ & $17.26 \pm 0.01$ & $-0.55$, $-0.54$, $-0.52$ & $-2.92$, $-2.90$, $-2.89$ & $0.92$, $0.97$:, $1.00$ \\
J075158+424522 & $1.509$ & $17.32 \pm 0.03$ & $-1.32$, $-1.27$, $-1.23$ & $-2.18$, $-2.14$, $-2.10$ & $0.21$, $0.35$:, $0.58$ \\
J075158+424522 & $1.645$ & $17.24 \pm 0.03$ & $<-4.77$, $<-3.75$, $<-2.45$ & $<-4.45$, $<-3.28$, $<-1.71$ & $-0.31$, $0.02$:, $0.35$ \\
J075158+424522 & $2.305$ & $16.73 \pm 0.02$ & $-1.48$, $-1.44$, $-1.39$ & $-2.00$, $-1.95$, $-1.89$ & $-0.67$, $-0.52$, $-0.36$ \\
J075547+220450 & $1.678$ & $16.88 \pm 0.02$ & $<-4.69$, $<-3.51$, $<-2.20$ & $-2.70$, $-2.32$:, $-1.94$ & $<-0.84$, $<-0.17$, $<0.70$ \\
J075547+220450 & $2.018$ & $17.25 \pm 0.01$ & $-2.83$, $-2.74$, $-2.64$ & $-1.89$, $-1.80$, $-1.70$ & $0.18$, $0.48$:, $0.76$ \\
J075547+220450 & $2.227$ & $16.32 \pm 0.07$ & $-2.44$, $-2.09$, $-1.76$ & $-2.12$, $-1.90$:, $-1.64$ & $-0.07$, $0.25$:, $0.56$ \\
J080620+504124 & $1.061$ & $16.90 \pm 0.09$ & $-0.19$, $-0.11$, $-0.01$ & $-3.59$, $-3.42$:, $-3.26$ & $-0.27$, $0.08$:, $0.42$ \\
J080620+504124 & $1.674$ & $17.12 \pm 0.01$ & $-0.99$, $-0.85$, $-0.66$ & $-1.96$, $-1.78$, $-1.61$ & $0.13$, $0.31$:, $0.56$ \\
J080620+504124 & $1.813$ & $16.85 \pm 0.02$ & $-1.67$, $-1.56$, $-1.46$ & $>-1.57$, $>-1.00$, $>-0.34$ & $-0.27$, $0.08$:, $0.42$ \\
J082849+085854 & $2.044$ & $19.90 \pm 0.09$ & $-0.50$, $-0.43$, $-0.36$ & $-3.01$, $-2.90$, $-2.79$ & $>-0.69$, $>0.04$, $>0.82$ \\
J085141+161221 & $1.925$ & $18.70 \pm 0.83$ & $-3.04$, $-2.92$, $-2.63$ & $-3.11$, $-2.88$:, $-2.77$ & $0.07$, $0.16$, $0.25$ \\
J085417+532735 & $1.611$ & $16.67 \pm 0.02$ & $-1.35$, $-1.28$, $-1.21$ & $-2.44$, $-2.40$, $-2.36$ & $-0.18$, $-0.10$, $-0.03$ \\
J092705+562114 & $1.775$ & $19.00 \pm 0.10$ & $+0.85$, $+0.94$, $+1.02$ & $-3.47$, $-3.38$, $-3.29$ & $-0.27$, $0.07$:, $0.42$ \\
J094942+052240 & $1.625$ & $17.27 \pm 0.01$ & $-2.23$, $-2.12$, $-1.99$ & $-2.32$, $-2.26$:, $-2.19$ & $-0.60$, $-0.41$, $-0.22$ \\
J094942+052240 & $2.133$ & $17.35 \pm 0.01$ & $-0.54$, $-0.52$, $-0.49$ & $-2.54$, $-2.52$, $-2.49$ & $0.55$, $0.66$:, $0.81$ \\
J095714+544017 & $2.501$ & $18.50 \pm 0.70$ & $-1.57$, $-1.54$, $-1.51$ & $-3.43$, $-3.40$, $-3.36$ & $-0.06$, $0.20$, $0.52$ \\
J100930$-$002619 & $1.129$ & $16.72 \pm 0.10$ & $<-4.67$, $<-3.48$, $<-2.27$ & $-2.67$, $-2.28$:, $-1.91$ & $-0.29$, $0.05$:, $0.40$ \\
J101939+524627 & $1.834$ & $19.10 \pm 0.30$ & $-0.48$, $-0.43$, $-0.39$ & $-2.66$, $-2.65$, $-2.63$ & $0.58$, $0.71$:, $0.85$ \\
J102900+622342 & $2.245$ & $17.54 \pm 0.01$ & $-3.58$, $-3.55$, $-3.51$ & $-1.58$, $-1.55$, $-1.53$ & $-0.47$, $-0.37$, $-0.27$ \\
J103921$-$271916 & $2.139$ & $19.55 \pm 0.10$ & $-0.26$, $-0.25$, $-0.25$ & $-1.62$, $-1.61$, $-1.60$ & $-0.38$, $0.07$:, $0.51$ \\
J104244+120331 & $0.660$ & $16.96 \pm 0.10$ & $-0.55$, $-0.13$, $+0.38$ & $-2.43$, $-2.10$:, $-1.75$ & $-0.27$, $0.07$:, $0.41$ \\
J105315+400756 & $2.048$ & $17.31 \pm 0.01$ & $-0.86$, $-0.82$, $-0.77$ & $-1.70$, $-1.64$, $-1.60$ & $0.13$, $0.17$, $0.21$ \\
J105315+400756 & $2.432$ & $16.50 \pm 0.04$ & $<-4.71$, $<-3.61$, $<-2.35$ & $-2.71$, $-2.33$:, $-1.95$ & $<-0.83$, $<-0.15$, $<0.70$ \\
J105817+195150 & $1.037$ & $17.55 \pm 0.03$ & $<-4.75$, $<-3.75$, $<-2.80$ & $-3.25$, $-2.70$:, $-2.15$ & $-0.26$, $0.09$:, $0.43$ \\
J110325$-$264515 & $1.838$ & $19.40 \pm 0.15$ & $-1.45$, $-1.45$, $-1.44$ & $-2.68$, $-2.68$, $-2.67$ & $0.05$, $0.22$:, $0.49$ \\
J110405$-$180512 & $1.662$ & $17.50 \pm 0.05$ & $-1.27$, $-1.22$, $-1.18$ & $-2.49$, $-2.47$, $-2.46$ & $0.15$, $0.18$, $0.21$ \\
J110405$-$180512 & $2.201$ & $16.98 \pm 0.03$ & $-2.27$, $-2.23$, $-2.19$ & $-2.08$, $-2.07$, $-2.06$ & $-0.10$, $0.05$, $0.18$ \\
J110411+024655 & $1.873$ & $17.41 \pm 0.03$ & $-0.49$, $-0.47$, $-0.44$ & $-2.87$, $-2.86$, $-2.85$ & $0.05$, $0.15$, $0.22$ \\
J110411+024655 & $2.056$ & $17.41 \pm 0.04$ & $-1.38$, $-1.33$, $-1.29$ & $-2.88$, $-2.86$, $-2.84$ & $0.26$, $0.29$, $0.32$ \\
J110411+024655 & $2.478$ & $17.15 \pm 0.02$ & $-3.72$, $-3.36$, $-3.00$ & $-1.82$, $-1.58$:, $-1.33$ & $0.23$, $0.50$:, $0.76$ \\
J110610+640009 & $0.975$ & $16.73 \pm 0.05$ & $-0.45$, $-0.41$, $-0.37$ & $-3.11$, $-3.09$, $-3.07$ & $-0.26$, $0.08$:, $0.42$ \\
J110610+640009 & $1.892$ & $17.46 \pm 0.01$ & $-0.71$, $-0.70$, $-0.69$ & $-3.35$, $-3.34$, $-3.33$ & $0.12$, $0.12$, $0.13$ \\
J110735+642008 & $2.089$ & $19.09 \pm 0.76$ & $-1.59$, $-1.58$, $-1.57$ & $-3.02$, $-3.00$, $-2.99$ & $0.31$, $0.37$, $0.44$ \\
J110735+642008 & $2.249$ & $16.43 \pm 0.04$ & $-2.81$, $-2.58$, $-2.38$ & $-1.80$, $-1.66$:, $-1.45$ & $-0.05$, $0.27$:, $0.57$ \\
J114358+052445 & $2.140$ & $17.51 \pm 0.01$ & $-0.26$, $+0.16$, $+0.51$ & $>-2.29$, $>-1.20$, $>-0.35$ & $-0.08$, $0.25$:, $0.57$ \\
J114358+052445 & $2.296$ & $16.68 \pm 0.02$ & $-1.67$, $-1.63$, $-1.59$ & $-2.22$, $-2.20$, $-2.18$ & $-0.12$, $-0.07$, $-0.02$ \\
J122824+312837 & $1.796$ & $18.41 \pm 0.45$ & $-0.42$, $-0.39$, $-0.36$ & $-2.94$, $-2.91$, $-2.88$ & $0.10$, $0.27$:, $0.53$ \\
J123200$-$022404 & $0.769$ & $16.92 \pm 0.08$ & $-1.96$, $-1.81$, $-1.62$ & $-2.73$, $-2.37$:, $-2.04$ & $-0.28$, $0.08$:, $0.42$ \\
J123200$-$022404 & $0.831$ & $17.30 \pm 0.03$ & $-0.96$, $-0.93$, $-0.90$ & $<-5.03$, $<-5.01$, $<-4.95$ & $-0.24$, $0.12$:, $0.47$ \\
J130240+025457 & $1.912$ & $18.27 \pm 0.05$ & $+0.05$, $+0.09$, $+0.13$ & $-3.35$, $-3.33$, $-3.31$ & $-0.28$, $0.06$:, $0.41$ \\
J130240+025457 & $2.315$ & $16.61 \pm 0.02$ & $<-4.72$, $<-3.61$, $<-2.20$ & $<-4.32$, $<-2.78$, $<-0.84$ & $<-0.83$, $<-0.13$, $<0.73$ \\
J131855+531207 & $2.004$ & $16.80 \pm 0.02$ & $-0.66$, $-0.61$, $-0.57$ & $-2.08$, $-2.02$, $-1.95$ & $-0.19$, $0.11$:, $0.44$ \\
J132552+663405 & $1.772$ & $17.56 \pm 0.01$ & $-2.15$, $-2.10$, $-2.04$ & $-2.49$, $-2.46$, $-2.43$ & $-0.24$, $-0.20$, $-0.15$ \\
J132552+663405 & $1.931$ & $16.88 \pm 0.04$ & $-1.50$, $-1.43$, $-1.36$ & $-2.51$, $-2.48$, $-2.46$ & $-0.65$, $-0.36$, $-0.14$ \\
J132552+663405 & $2.383$ & $17.34 \pm 0.01$ & $-1.08$, $-1.06$, $-1.05$ & $-3.02$, $-3.00$, $-2.99$ & $0.34$, $0.39$, $0.44$ \\
J134100+412314 & $1.072$ & $16.97 \pm 0.04$ & $-1.53$, $-1.44$, $-1.37$ & $-2.50$, $-2.46$, $-2.43$ & $0.05$, $0.36$:, $0.67$ \\
J135831+050522 & $1.761$ & $18.39 \pm 0.47$ & $-1.32$, $-1.29$, $-1.26$ & $-3.53$, $-3.48$, $-3.44$ & $0.77$, $0.85$:, $0.93$ \\
J135831+050522 & $1.894$ & $17.84 \pm 0.06$ & $-0.39$, $-0.19$, $0.03$ & $-3.37$, $-3.27$, $-3.11$ & $>-0.10$, $>0.39$, $>0.88$ \\
J135831+050522 & $2.236$ & $16.24 \pm 0.05$ & $-2.20$, $-2.14$, $-2.08$ & $-1.99$, $-1.96$, $-1.94$ & $-0.99$, $-0.95$:, $-0.83$ \\
J141528+370621 & $2.123$ & $18.38 \pm 0.05$ & $-1.21$, $-1.18$, $-1.16$ & $-2.44$, $-2.41$, $-2.38$ & $0.03$, $0.24$:, $0.51$ \\
J141528+370621 & $2.382$ & $16.26 \pm 0.04$ & $-2.18$, $-2.08$, $-1.95$ & $-1.04$, $-0.95$, $-0.85$ & $-0.28$, $0.07$:, $0.41$ \\
J145649$-$193852 & $2.170$ & $19.75 \pm 0.20$ & $-0.94$, $-0.90$, $-0.86$ & $-2.93$, $-2.87$, $-2.81$ & $-0.28$, $0.08$:, $0.41$ \\
J150932+111313 & $1.821$ & $18.50 \pm 0.50$ & $-1.45$, $-1.30$, $-1.20$ & $-2.39$, $-2.29$, $-2.11$ & $0.01$, $0.25$:, $0.52$ \\
J151326+084850 & $2.088$ & $19.47 \pm 0.10$ & $-1.97$, $-1.89$, $-1.81$ & $-2.50$, $-2.14$, $-1.68$ & $-0.26$, $0.09$:, $0.44$ \\
J153514+483659 & $1.913$ & $18.80 \pm 0.58$ & $-1.48$, $-1.43$, $-1.36$ & $-3.15$, $-3.03$, $-2.92$ & $0.09$, $0.27$:, $0.54$ \\
J153514+483659 & $2.510$ & $16.43 \pm 0.03$ & $-2.84$, $-2.61$, $-2.38$ & $-1.81$, $-1.64$:, $-1.46$ & $0.00$, $0.30$:, $0.59$ \\
J154042+413816 & $1.739$ & $19.08 \pm 0.86$ & $-2.02$, $-1.99$, $-1.97$ & $-2.46$, $-2.44$, $-2.43$ & $0.86$, $0.960$:, $0.99$ \\
J154042+413816 & $2.026$ & $18.58 \pm 0.36$ & $-1.21$, $-1.18$, $-1.15$ & $-2.66$, $-2.64$, $-2.63$ & $0.20$, $0.35$:, $0.57$ \\
J154042+413816 & $2.167$ & $19.17 \pm 0.95$ & $-0.70$, $-0.37$, $-0.08$ & $-2.63$, $-1.92$, $-1.03$ & $0.56$, $0.58$:, $0.60$ \\
J154042+413816 & $2.229$ & $17.04 \pm 0.06$ & $<-4.87$, $<-4.32$, $<-3.66$ & $-2.74$, $-2.33$:, $-1.92$ & $-0.27$, $0.09$:, $0.42$ \\
J160843+071508 & $1.763$ & $19.40 \pm 0.30$ & $-1.13$, $-0.97$, $-0.83$ & $-2.31$, $-2.12$, $-1.85$ & $-0.27$, $0.08$:, $0.42$ \\
J161003+442353 & $1.918$ & $16.81 \pm 0.03$ & $-3.42$, $-3.18$, $-2.97$ & $-1.19$, $-0.90$, $-0.47$ & $0.14$, $0.43$:, $0.70$ \\
J161003+442353 & $2.299$ & $17.09 \pm 0.02$ & $-2.79$, $-2.70$, $-2.61$ & $-1.96$, $-1.90$, $-1.85$ & $-0.67$, $-0.39$, $-0.15$ \\
J163201+373749 & $1.096$ & $16.66 \pm 0.04$ & $-0.37$, $-0.33$, $-0.29$ & $-2.44$, $-2.42$, $-2.41$ & \nodata \\
J165137+400218 & $1.891$ & $18.32 \pm 0.10$ & $-0.57$, $-0.28$, $+0.37$ & $-2.74$, $-2.35$, $-1.78$ & $0.84$, $0.89$:, $0.95$ \\
J170100+641209 & $1.845$ & $16.80 \pm 0.07$ & $-1.29$, $-1.26$, $-1.25$ & $-2.32$, $-2.31$, $-2.30$ & $0.44$, $0.46$, $0.47$ \\
J170100+641209 & $2.168$ & $16.92 \pm 0.04$ & $-1.81$, $-1.76$, $-1.71$ & $-2.25$, $-2.24$, $-2.23$ & $0.06$, $0.07$, $0.08$ \\
J170100+641209 & $2.315$ & $16.69 \pm 0.08$ & $-0.70$, $-0.69$, $-0.67$ & $-2.48$, $-2.48$, $-2.47$ & $0.07$, $0.08$, $0.09$ \\
J172409+531405 & $2.133$ & $18.10 \pm 0.04$ & $-0.74$, $-0.71$, $-0.68$ & $-2.81$, $-2.79$, $-2.78$ & $0.55$, $0.63$, $0.68$ \\
J211157+002457 & $1.901$ & $17.59 \pm 0.01$ & $-2.17$, $-2.10$, $-2.03$ & $-2.55$, $-2.51$, $-2.47$ & $-0.24$, $-0.14$, $-0.03$ \\
J212329$-$005052 & $2.059$ & $19.25 \pm 0.15$ & $-1.14$, $-1.07$, $-1.01$ & $-2.60$, $-2.57$, $-2.54$ & $0.46$, $0.58$:, $0.76$ \\
J213629+102952 & $2.085$ & $16.78 \pm 0.03$ & $-1.55$, $-1.51$, $-1.47$ & $-2.11$, $-2.10$, $-2.08$ & $-0.18$, $-0.12$, $-0.06$ \\
J213629+102952 & $2.491$ & $17.09 \pm 0.01$ & $-3.97$, $-3.44$, $-2.92$ & $-1.97$, $-1.65$, $-1.26$ & $>-0.67$, $>0.09$, $>0.81$ \\
J221516$-$294423 & $1.875$ & $16.85 \pm 0.08$ & $-1.17$, $-1.07$, $-0.96$ & $-2.23$, $-2.16$, $-2.08$ & $-0.02$, $0.19$, $0.48$ \\
J221516$-$294423 & $1.940$ & $17.45 \pm 0.01$ & $-0.50$, $-0.49$, $-0.48$ & $-2.84$, $-2.83$, $-2.83$ & $0.11$, $0.44$:, $0.74$ \\
J233823+150445 & $2.233$ & $17.73 \pm 0.01$ & $-1.75$, $-1.74$, $-1.73$ & $-2.53$, $-2.52$, $-2.52$ & $-0.10$, $-0.09$, $-0.08$ \\
J020455+364918\tablenotemark{a} & $1.955$ & $20.10 \pm 0.20$ & $-0.25$, $-0.19$, $-0.14$ & $-3.10$, $-3.03$,  $-2.88$ & \nodata \\
J095309+523029\tablenotemark{a} & $1.768$ & $20.10 \pm 0.10$ & $-0.23$, $-0.22$, $-0.21$ & $-3.21$, $-3.20$, $-3.19$ & \nodata \\
J115940$-$003203\tablenotemark{a} & $1.904$ & $20.05 \pm 0.01$ & $-0.01$, $+0.02$, $+0.05$ & $-2.94$, $-2.89$, $-2.84$ & \nodata \\
J131119$-$012030\tablenotemark{a} & $1.762$ & $20.00 \pm 0.08$ & $-1.25$, $-1.13$, $-0.84$ & $-4.62$, $-4.21$, $-3.40$ & \nodata \\
J144653+011355\tablenotemark{a} & $2.087$ & $20.18 \pm 0.10$ & $-0.91$, $-0.90$, $-0.92$ & $-3.27$, $-3.25$, $-3.25$ & \nodata \\
J211927$-$353741\tablenotemark{a} & $1.996$ & $20.06 \pm 0.10$ & $-0.28$, $-0.19$, $-0.09$ & $-3.19$, $-3.19$, $-3.19$ & \nodata \\
\enddata
\tablecomments{The lower to upper bounds for each quantity represent the 68\% CI for detections and the 80\% CI for the upper or lower limits; the middle number is the median value. A colon (:) following the median value in the $\log U$ or [C/$\alpha$] column indicates that a Gaussian prior was adopted for that quantity in the absorber's photoionization model. Upper and lower limits are denoted with $<$ and $>$, respectively.}
\tablenotetext{a}{The literature absorbers with $\log N_{\HI}>20$ that we analysed using a smaller grid of $n_{\rm H}$ and $[\rm{X/H}]$ spanning $-4.5$--$0.0$ and $-5.0$--$2.5$ (see \S\ref{subsec:sampleg20}). These are not a part of the statistical sample. }
\end{deluxetable*}
\endgroup
\startlongtable
\begin{deluxetable*}{lccccccc}
\tablecaption{Physical Properties of the BRIDGE Sample \label{tab:bridge_physical}}
\tablehead{
    \colhead{QSO Name} &
    \colhead{$z_{\rm abs}$} &
    \colhead{$\log N_{\rm H\,I}$} &
    \colhead{$\log N_{\rm H}$} &
    \colhead{$\log n_{\rm H}$} &
    \colhead{$\log T$} &
    \colhead{$l$} \\
    \colhead{} &
    \colhead{} &
    \colhead{[cm$^{-2}$]} &
    \colhead{[cm$^{-2}$]} &
    \colhead{[cm$^{-3}$]} &
    \colhead{[K]} &
    \colhead{(kpc)}
}
\startdata
J000345-232346 & 2.187 & $19.65 \pm 0.15$ & $20.64$, $20.67$, $20.71$ & $-2.19$, $-2.16$, $-2.13$ & $4.22$, $4.23$, $4.23$ & $19.07$, $22.30$, $25.93$ \\
J000448-415728 & 2.301 & $18.08 \pm 0.27$ & $20.46$, $20.46$, $20.47$ & $-2.12$, $-2.11$, $-2.11$ & $4.10$, $4.10$, $4.10$ & $12.01$, $12.24$, $12.48$ \\
J001210-012207 & 1.726 & $17.44 \pm 0.01$ & $18.55$, $19.66$, $21.07$ & $-3.13$, $-1.57$, $-0.31$ & $4.07$, $4.19$, $4.42$ & $0.00$, $0.56$, $233.95$ \\
J002151-012834 & 1.409 & $17.27 \pm 0.05$ & $19.38$, $20.00$, $20.61$ & $-2.57$, $-2.04$, $-1.50$ & $4.18$, $4.26$, $4.37$ & $0.24$, $3.58$, $49.39$ \\
J002151-012834 & 1.503 & $17.19 \pm 0.04$ & $19.99$, $20.46$, $20.94$ & $-2.87$, $-2.47$, $-2.07$ & $4.28$, $4.35$, $4.45$ & $3.74$, $27.12$, $211.69$ \\
J004342-262209 & 1.892 & $17.34 \pm 0.05$ & $19.80$, $19.87$, $19.94$ & $-1.87$, $-1.83$, $-1.79$ & $4.20$, $4.21$, $4.22$ & $1.27$, $1.61$, $2.04$ \\
J010054+021136 & 1.464 & $17.09 \pm 0.03$ & $20.84$, $20.91$, $20.98$ & $-3.23$, $-3.19$, $-3.15$ & $4.19$, $4.21$, $4.22$ & $317.54$, $407.52$, $522.36$ \\
J012017+213346 & 1.048 & $17.62 \pm 0.05$ & $19.15$, $19.20$, $19.24$ & $-1.28$, $-1.26$, $-1.24$ & $4.09$, $4.09$, $4.10$ & $0.08$, $0.09$, $0.11$ \\
J012017+213346 & 1.325 & $17.40 \pm 0.02$ & $20.56$, $20.59$, $20.61$ & $-2.49$, $-2.48$, $-2.46$ & $4.27$, $4.27$, $4.27$ & $33.72$, $37.57$, $41.46$ \\
J012227-042127 & 1.964 & $17.46 \pm 0.01$ & $20.41$, $20.47$, $20.54$ & $-2.36$, $-2.30$, $-2.24$ & $4.25$, $4.26$, $4.27$ & $14.43$, $19.13$, $25.61$ \\
J013405+005109 & 1.449 & $17.23 \pm 0.04$ & $20.33$, $20.77$, $21.29$ & $-3.64$, $-2.94$, $-2.47$ & $3.96$, $4.13$, $4.19$ & $20.76$, $164.43$, $2772.75$ \\
J013825-000534 & 1.342 & $17.01 \pm 0.07$ & $21.19$, $21.68$, $22.19$ & $-4.35$, $-3.81$, $-3.31$ & $4.40$, $4.48$, $4.56$ & $1228.20$, $10092.65$, $92509.55$ \\
J030449-000813 & 2.119 & $17.10 \pm 0.05$ & $21.35$, $21.73$, $22.21$ & $-4.01$, $-3.56$, $-3.24$ & $4.55$, $4.61$, $4.65$ & $1246.29$, $6296.30$, $53646.94$ \\
J034024-051909 & 2.090 & $18.26 \pm 0.13$ & $20.85$, $21.31$, $22.01$ & $-3.33$, $-2.75$, $-2.35$ & $4.29$, $4.36$, $4.48$ & $50.88$, $370.84$, $7125.99$ \\
J034024-051909 & 2.174 & $19.35 \pm 0.20$ & $20.68$, $20.72$, $20.76$ & $-2.17$, $-2.13$, $-2.09$ & $4.19$, $4.20$, $4.21$ & $19.01$, $23.05$, $27.30$ \\
J035405-272421 & 1.862 & $17.96 \pm 0.36$ & $20.27$, $20.39$, $20.52$ & $-2.11$, $-2.04$, $-1.97$ & $4.23$, $4.24$, $4.25$ & $5.70$, $8.64$, $13.65$ \\
J040241-064137 & 1.806 & $16.61 \pm 0.06$ & $20.29$, $20.63$, $21.28$ & $-3.91$, $-3.17$, $-2.84$ & $4.25$, $4.37$, $4.44$ & $45.05$, $203.48$, $5135.11$ \\
J040241-064137 & 2.283 & $17.09 \pm 0.01$ & $19.92$, $19.94$, $19.96$ & $-2.15$, $-2.13$, $-2.12$ & $4.21$, $4.22$, $4.22$ & $3.59$, $3.87$, $4.17$ \\
J042707-130253 & 2.035 & $18.21 \pm 0.42$ & $19.23$, $19.30$, $19.37$ & $-0.91$, $-0.82$, $-0.73$ & $3.99$, $4.00$, $4.01$ & $0.03$, $0.04$, $0.06$ \\
J045313-130555 & 2.067 & $18.51 \pm 0.68$ & $20.60$, $20.60$, $20.61$ & $-2.13$, $-2.13$, $-2.12$ & $4.17$, $4.17$, $4.17$ & $17.07$, $17.45$, $17.86$ \\
J045523-421617 & 2.305 & $18.45 \pm 0.64$ & $19.98$, $19.98$, $19.99$ & $-1.49$, $-1.48$, $-1.48$ & $4.13$, $4.13$, $4.13$ & $0.93$, $0.95$, $0.97$ \\
J045647+040053 & 0.932 & $17.04 \pm 0.03$ & $19.05$, $19.50$, $19.90$ & $-2.36$, $-2.00$, $-1.59$ & $4.15$, $4.21$, $4.27$ & $0.14$, $1.00$, $5.86$ \\
J045647+040053 & 1.153 & $17.26 \pm 0.01$ & $19.64$, $19.66$, $19.68$ & $-1.95$, $-1.94$, $-1.93$ & $4.08$, $4.09$, $4.09$ & $1.21$, $1.29$, $1.38$ \\
J075158+424522 & 1.509 & $17.32 \pm 0.03$ & $20.57$, $20.63$, $20.69$ & $-2.62$, $-2.58$, $-2.54$ & $4.31$, $4.32$, $4.33$ & $41.53$, $52.86$, $66.45$ \\
J075158+424522 & 1.645 & $17.24 \pm 0.03$ & $18.28$, $19.31$, $20.76$ & $-2.98$, $-1.41$, $-0.24$ & $4.06$, $4.17$, $4.40$ & $0.00$, $0.17$, $83.67$ \\
J075158+424522 & 2.305 & $16.73 \pm 0.02$ & $20.26$, $20.33$, $20.40$ & $-2.79$, $-2.74$, $-2.68$ & $4.39$, $4.40$, $4.41$ & $28.36$, $37.60$, $51.01$ \\
J075547+220450 & 1.678 & $16.88 \pm 0.02$ & $19.63$, $20.08$, $20.55$ & $-2.75$, $-2.36$, $-1.99$ & $4.27$, $4.35$, $4.45$ & $1.37$, $8.92$, $64.37$ \\
J075547+220450 & 2.018 & $17.25 \pm 0.01$ & $20.93$, $21.05$, $21.17$ & $-2.97$, $-2.87$, $-2.78$ & $4.43$, $4.45$, $4.48$ & $164.81$, $266.04$, $442.07$ \\
J075547+220450 & 2.227 & $16.32 \pm 0.07$ & $19.70$, $19.97$, $20.31$ & $-3.04$, $-2.77$, $-2.56$ & $4.38$, $4.44$, $4.51$ & $5.89$, $18.01$, $71.89$ \\
J080620+504124 & 1.061 & $16.90 \pm 0.09$ & $18.46$, $18.64$, $18.81$ & $-1.63$, $-1.47$, $-1.30$ & $3.84$, $3.88$, $3.92$ & $0.02$, $0.04$, $0.09$ \\
J080620+504124 & 1.674 & $17.12 \pm 0.01$ & $20.62$, $20.81$, $20.97$ & $-3.08$, $-2.91$, $-2.72$ & $4.27$, $4.30$, $4.33$ & $72.55$, $171.62$, $360.92$ \\
J080620+504124 & 1.813 & $16.85 \pm 0.02$ & $21.03$, $21.60$, $22.22$ & $-4.34$, $-3.67$, $-3.10$ & $4.51$, $4.61$, $4.69$ & $558.49$, $6111.26$, $91420.97$ \\
J082849+085854 & 2.044 & $19.90 \pm 0.09$ & $20.25$, $20.34$, $20.44$ & $-1.88$, $-1.77$, $-1.66$ & $3.97$, $4.00$, $4.03$ & $2.64$, $4.16$, $6.66$ \\
J085141+161221 & 1.925 & $18.70 \pm 0.83$ & $20.00$, $20.31$, $20.44$ & $-1.90$, $-1.79$, $-1.56$ & $4.16$, $4.18$, $4.19$ & $1.19$, $4.13$, $7.12$ \\
J085417+532735 & 1.611 & $16.67 \pm 0.02$ & $19.68$, $19.74$, $19.79$ & $-2.34$, $-2.30$, $-2.26$ & $4.29$, $4.30$, $4.31$ & $2.80$, $3.50$, $4.38$ \\
J092705+562114 & 1.775 & $19.00 \pm 0.10$ & $19.21$, $19.28$, $19.36$ & $-1.39$, $-1.30$, $-1.21$ & $2.68$, $2.78$, $2.89$ & $0.09$, $0.12$, $0.16$ \\
J094942+052240 & 1.625 & $17.27 \pm 0.01$ & $20.43$, $20.51$, $20.59$ & $-2.50$, $-2.44$, $-2.37$ & $4.33$, $4.34$, $4.36$ & $20.57$, $28.50$, $39.69$ \\
J094942+052240 & 2.133 & $17.35 \pm 0.01$ & $20.09$, $20.11$, $20.15$ & $-2.18$, $-2.15$, $-2.13$ & $4.11$, $4.12$, $4.13$ & $5.34$, $6.00$, $6.91$ \\
J095714+544017 & 2.501 & $18.50 \pm 0.70$ & $19.81$, $19.84$, $19.87$ & $-1.34$, $-1.31$, $-1.27$ & $4.09$, $4.09$, $4.10$ & $0.39$, $0.45$, $0.52$ \\
J100930-002619 & 1.129 & $16.72 \pm 0.10$ & $19.50$, $19.98$, $20.45$ & $-2.95$, $-2.58$, $-2.18$ & $4.28$, $4.36$, $4.47$ & $1.59$, $11.57$, $80.75$ \\
J101939+524627 & 1.834 & $19.10 \pm 0.30$ & $20.41$, $20.44$, $20.48$ & $-2.04$, $-2.02$, $-2.01$ & $4.06$, $4.07$, $4.08$ & $8.48$, $9.44$, $10.84$ \\
J102900+622342 & 2.245 & $17.54 \pm 0.01$ & $21.50$, $21.54$, $21.57$ & $-3.15$, $-3.12$, $-3.10$ & $4.47$, $4.48$, $4.48$ & $1292.79$, $1482.04$, $1699.86$ \\
J103921-271916 & 2.139 & $19.55 \pm 0.10$ & $19.72$, $20.86$, $22.23$ & $-4.10$, $-2.55$, $-0.45$ & $3.44$, $3.97$, $4.12$ & $0.10$, $83.25$, $38778.30$ \\
J104244+120331 & 0.660 & $16.96 \pm 0.10$ & $19.75$, $20.09$, $20.46$ & $-3.42$, $-3.06$, $-2.73$ & $3.72$, $4.03$, $4.16$ & $10.95$, $45.46$, $215.56$ \\
J105315+400756 & 2.048 & $17.31 \pm 0.01$ & $21.03$, $21.09$, $21.14$ & $-3.07$, $-3.02$, $-2.97$ & $4.28$, $4.29$, $4.30$ & $320.64$, $419.89$, $518.53$ \\
J105315+400756 & 2.432 & $16.50 \pm 0.04$ & $19.22$, $19.66$, $20.13$ & $-2.75$, $-2.36$, $-1.99$ & $4.27$, $4.35$, $4.44$ & $0.52$, $3.45$, $24.38$ \\
J105817+195150 & 1.037 & $17.55 \pm 0.03$ & $19.59$, $20.21$, $20.84$ & $-2.75$, $-2.21$, $-1.65$ & $4.17$, $4.25$, $4.35$ & $0.56$, $8.47$, $126.90$ \\
J110325-264515 & 1.838 & $19.40 \pm 0.15$ & $20.50$, $20.51$, $20.51$ & $-2.00$, $-1.99$, $-1.99$ & $4.19$, $4.19$, $4.19$ & $9.98$, $10.28$, $10.55$ \\
J110405-180512 & 1.662 & $17.50 \pm 0.05$ & $20.10$, $20.14$, $20.19$ & $-2.23$, $-2.22$, $-2.20$ & $4.26$, $4.27$, $4.27$ & $6.50$, $7.35$, $8.45$ \\
J110405-180512 & 2.201 & $16.98 \pm 0.03$ & $20.42$, $20.46$, $20.50$ & $-2.61$, $-2.60$, $-2.59$ & $4.39$, $4.40$, $4.40$ & $33.53$, $37.67$, $42.25$ \\
J110411+024655 & 1.873 & $17.41 \pm 0.03$ & $19.76$, $19.79$, $19.82$ & $-1.82$, $-1.81$, $-1.79$ & $4.07$, $4.07$, $4.08$ & $1.17$, $1.27$, $1.38$ \\
J110411+024655 & 2.056 & $17.41 \pm 0.04$ & $19.85$, $19.90$, $19.94$ & $-1.83$, $-1.81$, $-1.79$ & $4.20$, $4.21$, $4.21$ & $1.43$, $1.64$, $1.88$ \\
J110411+024655 & 2.478 & $17.15 \pm 0.02$ & $20.92$, $21.22$, $21.52$ & $-3.37$, $-3.12$, $-2.88$ & $4.45$, $4.51$, $4.56$ & $206.64$, $697.52$, $2529.08$ \\
J110610+640009 & 0.975 & $16.73 \pm 0.05$ & $18.34$, $18.38$, $18.41$ & $-1.87$, $-1.85$, $-1.83$ & $4.03$, $4.05$, $4.06$ & $0.05$, $0.05$, $0.06$ \\
J110610+640009 & 1.892 & $17.46 \pm 0.01$ & $19.30$, $19.31$, $19.33$ & $-1.34$, $-1.33$, $-1.32$ & $4.09$, $4.09$, $4.09$ & $0.13$, $0.14$, $0.15$ \\
J110735+642008 & 2.089 & $19.09 \pm 0.76$ & $20.32$, $20.33$, $20.34$ & $-1.68$, $-1.67$, $-1.65$ & $4.10$, $4.10$, $4.11$ & $3.04$, $3.21$, $3.40$ \\
J110735+642008 & 2.249 & $16.43 \pm 0.04$ & $20.22$, $20.42$, $20.67$ & $-3.23$, $-3.02$, $-2.88$ & $4.48$, $4.52$, $4.58$ & $40.67$, $88.92$, $255.16$ \\
J114358+052445 & 2.140 & $17.51 \pm 0.01$ & $20.61$, $21.37$, $21.93$ & $-4.32$, $-3.47$, $-2.38$ & $3.84$, $3.98$, $4.07$ & $51.56$, $2269.30$, $44829.23$ \\
J114358+052445 & 2.296 & $16.68 \pm 0.02$ & $19.95$, $19.99$, $20.02$ & $-2.50$, $-2.48$, $-2.46$ & $4.35$, $4.36$, $4.36$ & $8.50$, $9.60$, $10.73$ \\
J122824+312837 & 1.796 & $18.41 \pm 0.45$ & $20.01$, $20.06$, $20.11$ & $-1.79$, $-1.76$, $-1.73$ & $4.04$, $4.05$, $4.06$ & $1.81$, $2.16$, $2.58$ \\
J123200-022404 & 0.769 & $16.92 \pm 0.08$ & $19.65$, $20.07$, $20.49$ & $-3.04$, $-2.70$, $-2.35$ & $4.26$, $4.32$, $4.39$ & $3.27$, $19.26$, $108.10$ \\
J123200-022404 & 0.831 & $17.30 \pm 0.03$ & $17.78$, $17.81$, $17.85$ & $-0.09$, $-0.02$, $-0.00$ & $3.96$, $3.97$, $3.97$ & $0.00$, $0.00$, $0.00$ \\
J130240+025457 & 1.912 & $18.27 \pm 0.05$ & $19.47$, $19.50$, $19.53$ & $-1.36$, $-1.34$, $-1.32$ & $3.78$, $3.81$, $3.83$ & $0.20$, $0.22$, $0.25$ \\
J130240+025457 & 2.315 & $16.61 \pm 0.02$ & $17.86$, $19.25$, $21.15$ & $-3.84$, $-1.90$, $-0.36$ & $4.08$, $4.25$, $4.65$ & $0.00$, $0.46$, $1326.26$ \\
J131119-012030 & 1.762 & $20.00 \pm 0.08$ & $19.93$, $19.99$, $20.03$ & $-0.63$, $-0.23$, $-0.04$ & $3.77$, $3.84$, $3.91$ & $0.03$, $0.05$, $0.11$ \\
J131855+531207 & 2.004 & $16.80 \pm 0.02$ & $20.13$, $20.20$, $20.28$ & $-2.71$, $-2.65$, $-2.59$ & $4.23$, $4.24$, $4.26$ & $16.93$, $23.33$, $31.67$ \\
J132552+663405 & 1.772 & $17.56 \pm 0.01$ & $20.44$, $20.47$, $20.51$ & $-2.25$, $-2.22$, $-2.19$ & $4.28$, $4.29$, $4.29$ & $13.81$, $15.93$, $18.30$ \\
J132552+663405 & 1.931 & $16.88 \pm 0.04$ & $19.80$, $19.86$, $19.92$ & $-2.21$, $-2.18$, $-2.16$ & $4.28$, $4.29$, $4.30$ & $2.93$, $3.54$, $4.31$ \\
J132552+663405 & 2.383 & $17.34 \pm 0.01$ & $19.65$, $19.67$, $19.68$ & $-1.70$, $-1.69$, $-1.67$ & $4.17$, $4.17$, $4.17$ & $0.68$, $0.73$, $0.78$ \\
J134100+412314 & 1.072 & $16.97 \pm 0.04$ & $19.92$, $19.99$, $20.05$ & $-2.46$, $-2.42$, $-2.38$ & $4.28$, $4.29$, $4.30$ & $6.61$, $8.24$, $10.41$ \\
J135831+050522 & 1.761 & $18.39 \pm 0.47$ & $19.65$, $19.69$, $19.72$ & $-1.24$, $-1.19$, $-1.15$ & $4.09$, $4.09$, $4.10$ & $0.20$, $0.25$, $0.30$ \\
J135831+050522 & 1.894 & $17.84 \pm 0.06$ & $19.34$, $19.53$, $19.75$ & $-1.56$, $-1.40$, $-1.30$ & $3.83$, $3.95$, $4.03$ & $0.14$, $0.28$, $0.67$ \\
J135831+050522 & 2.236 & $16.24 \pm 0.05$ & $19.73$, $19.79$, $19.85$ & $-2.74$, $-2.71$, $-2.69$ & $4.41$, $4.42$, $4.43$ & $8.63$, $10.35$, $12.39$ \\
J141528+370621 & 2.123 & $18.38 \pm 0.05$ & $20.69$, $20.73$, $20.77$ & $-2.29$, $-2.26$, $-2.23$ & $4.22$, $4.23$, $4.23$ & $27.09$, $31.70$, $37.36$ \\
J141528+370621 & 2.382 & $16.26 \pm 0.04$ & $20.90$, $21.03$, $21.17$ & $-3.84$, $-3.74$, $-3.64$ & $4.62$, $4.65$, $4.67$ & $1148.48$, $1934.25$, $3276.17$ \\
J145649-193852 & 2.170 & $19.75 \pm 0.20$ & $20.26$, $20.32$, $20.38$ & $-1.86$, $-1.80$, $-1.74$ & $4.11$, $4.12$, $4.13$ & $3.25$, $4.29$, $5.63$ \\
J150932+111313 & 1.821 & $18.50 \pm 0.50$ & $20.79$, $20.90$, $21.12$ & $-2.57$, $-2.38$, $-2.28$ & $4.22$, $4.24$, $4.28$ & $38.05$, $61.59$, $157.37$ \\
J151326+084850 & 2.088 & $19.47 \pm 0.10$ & $20.71$, $21.09$, $21.62$ & $-2.99$, $-2.52$, $-2.17$ & $4.23$, $4.29$, $4.38$ & $24.85$, $134.54$, $1333.32$ \\
J153514+483659 & 1.913 & $18.80 \pm 0.58$ & $20.04$, $20.16$, $20.27$ & $-1.75$, $-1.64$, $-1.52$ & $4.12$, $4.14$, $4.15$ & $1.18$, $2.04$, $3.43$ \\
J153514+483659 & 2.510 & $16.43 \pm 0.03$ & $20.21$, $20.43$, $20.67$ & $-3.25$, $-3.06$, $-2.89$ & $4.47$, $4.53$, $4.59$ & $41.82$, $99.44$, $270.76$ \\
J154042+413816 & 1.739 & $19.08 \pm 0.86$ & $20.81$, $20.82$, $20.83$ & $-2.25$, $-2.23$, $-2.22$ & $4.22$, $4.22$, $4.22$ & $34.87$, $36.71$, $38.72$ \\
J154042+413816 & 2.026 & $18.58 \pm 0.36$ & $20.47$, $20.49$, $20.51$ & $-2.04$, $-2.02$, $-2.01$ & $4.19$, $4.20$, $4.20$ & $9.75$, $10.61$, $11.59$ \\
J154042+413816 & 2.167 & $19.17 \pm 0.95$ & $20.34$, $21.09$, $22.08$ & $-3.65$, $-2.75$, $-2.04$ & $3.98$, $4.10$, $4.23$ & $7.88$, $222.55$, $17480.32$ \\
J154042+413816 & 2.229 & $17.04 \pm 0.06$ & $19.73$, $20.21$, $20.72$ & $-2.76$, $-2.35$, $-1.94$ & $4.26$, $4.34$, $4.44$ & $1.52$, $11.80$, $97.55$ \\
J160843+071508 & 1.763 & $19.40 \pm 0.30$ & $20.84$, $21.07$, $21.38$ & $-2.83$, $-2.56$, $-2.36$ & $4.19$, $4.23$, $4.28$ & $51.06$, $136.78$, $519.07$ \\
J161003+442353 & 1.918 & $16.81 \pm 0.03$ & $21.40$, $21.73$, $22.19$ & $-4.20$, $-3.77$, $-3.48$ & $4.65$, $4.69$, $4.73$ & $2452.60$, $10138.70$, $78746.01$ \\
J161003+442353 & 2.299 & $17.09 \pm 0.02$ & $20.70$, $20.78$, $20.85$ & $-2.84$, $-2.78$, $-2.72$ & $4.42$, $4.43$, $4.45$ & $86.70$, $116.50$, $157.32$ \\
J163201+373749 & 1.096 & $16.66 \pm 0.04$ & $19.37$, $19.41$, $19.45$ & $-2.46$, $-2.45$, $-2.44$ & $4.09$, $4.10$, $4.11$ & $2.11$, $2.34$, $2.60$ \\
J165137+400218 & 1.891 & $18.32 \pm 0.10$ & $20.29$, $20.63$, $20.90$ & $-2.88$, $-2.32$, $-1.93$ & $3.73$, $4.05$, $4.11$ & $5.41$, $28.87$, $200.02$ \\
J170100+641209 & 1.845 & $16.80 \pm 0.07$ & $20.11$, $20.13$, $20.15$ & $-2.37$, $-2.36$, $-2.35$ & $4.31$, $4.31$, $4.31$ & $9.51$, $9.99$, $10.71$ \\
J170100+641209 & 2.168 & $16.92 \pm 0.04$ & $20.16$, $20.21$, $20.26$ & $-2.45$, $-2.43$, $-2.42$ & $4.35$, $4.35$, $4.35$ & $12.37$, $14.38$, $16.52$ \\
J170100+641209 & 2.315 & $16.69 \pm 0.08$ & $19.90$, $19.91$, $19.93$ & $-2.21$, $-2.21$, $-2.20$ & $4.18$, $4.18$, $4.18$ & $4.08$, $4.26$, $4.46$ \\
J172409+531405 & 2.133 & $18.10 \pm 0.04$ & $20.20$, $20.23$, $20.25$ & $-1.89$, $-1.88$, $-1.86$ & $4.12$, $4.13$, $4.14$ & $3.79$, $4.14$, $4.53$ \\
J211157+002457 & 1.901 & $17.59 \pm 0.01$ & $20.38$, $20.43$, $20.47$ & $-2.20$, $-2.16$, $-2.12$ & $4.27$, $4.28$, $4.28$ & $10.23$, $12.59$, $15.17$ \\
J212329-005052 & 2.059 & $19.25 \pm 0.15$ & $20.60$, $20.65$, $20.70$ & $-2.13$, $-2.10$, $-2.07$ & $4.16$, $4.17$, $4.17$ & $15.01$, $17.98$, $22.04$ \\
J213629+102952 & 2.085 & $16.78 \pm 0.03$ & $20.17$, $20.21$, $20.26$ & $-2.59$, $-2.57$, $-2.55$ & $4.37$, $4.38$, $4.38$ & $17.21$, $19.73$, $22.60$ \\
J213629+102952 & 2.491 & $17.09 \pm 0.01$ & $20.68$, $21.08$, $21.55$ & $-3.44$, $-3.05$, $-2.73$ & $4.41$, $4.50$, $4.59$ & $83.22$, $442.36$, $3199.50$ \\
J221516-294423 & 1.875 & $16.85 \pm 0.08$ & $20.03$, $20.17$, $20.33$ & $-2.59$, $-2.50$, $-2.44$ & $4.29$, $4.31$, $4.34$ & $9.61$, $15.44$, $26.43$ \\
J221516-294423 & 1.940 & $17.45 \pm 0.01$ & $19.84$, $19.85$, $19.86$ & $-1.84$, $-1.83$, $-1.83$ & $4.08$, $4.08$, $4.09$ & $1.52$, $1.57$, $1.61$ \\
J233823+150445 & 2.233 & $17.73 \pm 0.01$ & $20.46$, $20.48$, $20.49$ & $-2.16$, $-2.15$, $-2.15$ & $4.26$, $4.26$, $4.26$ & $13.27$, $13.83$, $14.41$ \\
\enddata
\tablecomments{Columns list the 16th, 50th, and 84th percentile values from
the MCMC posterior for $\log N_{\rm H}$, $\log n_{\rm H}$, $\log T$, and $l$.}
\end{deluxetable*}
